A list of peculiar velocities of RFGC galaxies

A list of radial velocities, HI line widths and peculiar velocities of 1327 galaxies from the RFGC catalogue has been compiled using actual observations and literature data. The list can be used for studying bulk motions of galaxies, construction of the field of peculiar velocities and other tasks.

==> (inline-0) <==
\begin{supertabular}{rrrrrrrrrrrrr}
%\begin{tabular}{rrrrrrrrrrrrr}\\ \hline
   1& 2565&  000056$+$202017 & 2.02 & .17 & 416&  6804 & 7049 & 6452 &  6606 &  $-$206 &  52  & 1 \\
   4& 2567&  000136$+$033017 & 1.34 & .17 & 251&  6343 & 6531 & 5982 &  6355 &  $-$131 &$-$241& 1 \\
   6& 2563&  000204$+$803832 & 1.32 & .13 & 228&  4104 & 4362 & 4001 &  4735 &  $-$302 &$-$431& 2 \\
  12& 2573&  000223$+$271238 & 1.68 & .19 & 292&  7630 & 7891 & 7290 &  5499 &  $-$233 &2025  & 2 \\
  14&   1 &  000403$-$065845 &  .78 & .11 &  94&  3725 & 3868 & 3375 &  2426 &  $-$79  &1028  & 5 \\
  22&    6\E&000541$-$485848 &  .76 & .08& 120&  6612 & 6549 & 6411&  4507&  $ $140 &$  $1762 &5 \\
  27&    6 & 000653$+$414426 & 1.49 & .15& 254&  4247 & 4530 & 3951&  5125&  $-$278 &$-$895 &2 \\
  45&   16 & 001026$+$285917 & 1.98 & .16& 433&  7850 & 8111 & 7517&  7789&  $-$243 &$-$28 &1 \\
  56&   21 & 001317$+$170147 & 2.40 & .31&  85&   854 & 1083 &  502&   832&  $-$199 &$-$130 &1 \\
  59&   23 & 001348$+$431911 & 1.51 & .17& 382& 16875 &17157 &16586&  7432&  $-$285 &$  $9439 &2 \\
  60&   24 & 001412$+$072444 & 1.01 & .11& 206&  5836 & 6032 & 5479&  5708&  $-$157 &$ -$72 &1 \\
  67&   31\E&001615$-$343032 &  .90 & .09& 250&  7437 & 7442 & 7171&  7905&  $ $ 62 &$ -$795 &5 \\
  73&   31 & 001935$+$183943 & 1.12 & .09& 141&  5287 & 5517 & 4939&  3630&  $-$209 &$  $1519 &1 \\
  81&   34 & 002059$+$073721 & 1.23 & .11& 416& 11838 &12031 &11484& 11191&  $-$161 &$  $454 &1 \\
  86&   37 & 002215$+$203629 & 1.04 & .14& 188&  5638 & 5872 & 5294&  4731&  $-$218 &$  $781 &2 \\
  89&   43\E&002257$-$354904 &  .73 & .09& 187&  7440 & 7435 & 7182&  6917&  $ $ 66 &$  $198 &5 \\
  90&   40 & 002306$+$205818 &  .71 & .10& 165&  5410 & 5645 & 5067&  6018&  $-$220 &$ -$730 &1 \\
%\end{tabular}
%\end{table}
%\end{document}
  92&   39 & 002307$+$350849 &  .76 & .10& 173&  6117 & 6384 & 5805&  6274&  $-$268 &$ -$200 &1 \\
  95&   42 & 002402$+$162911 & 6.16 & .64& 199&   842 & 1063 &  494&  1046&  $-$202 &$ -$349 &3 \\
 101&   45 & 002602$+$492902 & 1.06 & .11& 131&  5174 & 5455 & 4913&  2802&  $-$301 &$  $2412 &5 \\
 102&   46 & 002702$+$113502 & 3.14 & .34& 249&  2134 & 2337 & 1784&  2427&  $-$182 &$ -$460 &3 \\
 112&   51 & 002908$+$155400 & 2.24 & .22&  70&   767 &  983 &  421&   621&  $-$202 &$  $  3 &1 \\
 113&   53 & 002923$+$312257 & 1.12 & .09& 244&  6334 & 6590 & 6014&  6108&  $-$259 &$  $166 &1 \\
 123&   59 & 003135$+$143645 & 1.40 & .13& 479& 11430 &11641 &11084& 10502&  $-$198 &$  $780 &1 \\
 126&   60 & 003230$+$023430 & 1.34 & .19& 142&  2375 & 2542 & 2028&  2759&  $-$143 &$ -$587 &1 \\
 129&   62 & 003506$+$453146 & 1.18 & .16& 192&  5103 & 5377 & 4830&  4359&  $-$297 &$  $768 &5 \\
 131&   62\E&003607$-$363719 &  .65 & .09&  70&  1527 & 1511 & 1278&  2166&  $ $ 65 &$ -$952 &5 \\
 139&   65 & 003721$+$290856 & 2.24 & .17& 312&  5278 & 5525 & 4957&  4988&  $-$256 &$  $225 &1 \\
 140&   66 & 003753$+$324124 & 1.57 & .15& 216&  4828 & 5082 & 4516&  4449&  $-$267 &$  $334 &2 \\
 141&   67 & 003757$+$050853 & 1.34 & .16& 188&  5223 & 5396 & 4878&  4072&  $-$158 &$  $965 &1 \\
 142&   68 & 003809$+$111504 & 1.09 & .11& 308& 11615 &11810 &11271&  9318&  $-$186 &$  $2139 &1 \\
 143&   69 & 003921$+$450716 &  .73 & .09& 338& 13575 &13847 &13302& 11107&  $-$298 &$  $2493 &2 \\
 145&   70\E&003933$-$354811 & 1.11 & .13& 193&  6418 & 6405 & 6167&  4890&  $ $ 59 &$  $1217 &4 \\
 146&   70 & 003937$+$085755 & 1.97 & .28& 355&  4437 & 4623 & 4093&  5104&  $-$177 &$ -$834 &1 \\
 152&   74 & 004103$+$314359 & 2.12 & .25& 411&  4655 & 4906 & 4342&  5133&  $-$265 &$ -$525 &1 \\
 153&   76 & 004110$+$253508 & 1.05 & .11& 332& 10046 &10282 & 9720&  9245&  $-$245 &$  $719 &1 \\
 154&   77 & 004111$+$150311 &  .90 & .12& 234&  5045 & 5251 & 4705&  8860&  $-$204 &$ -$3950 &1 \\
 155&   78 & 004130$+$105324 & 1.01 & .08& 335& 11868 &12060 &11525& 11234&  $-$187 &$  $478 &1 \\
 158&   79 & 004154$+$415716 &  .90 & .11& 389& 14035 &14302 &13752& 11222&  $-$292 &$  $2823 &2 \\
 164&   83 & 004220$-$155924 & 1.23 & .09& 178&  3913 & 3993 & 3599&  4613&  $- $50 &$ -$963 &5 \\
 168&   84 & 004438$-$111120 & 1.12 & .09& 158&  8111 & 8211 & 7788&  5535&  $- $78 &$  $2331 &5 \\
 169&   85 & 004513$+$103010 & 1.12 & .13& 382& 11972 &12160 &11632& 10039&  $-$186 &$  $1779 &1 \\
 176&   89 & 004708$+$302029 & 2.50 & .21& 337&  5247 & 5491 & 4934&  4499&  $-$264 &$  $698 &1 \\
 179&   90 & 004747$-$095358 & 3.14 & .43& 128&  1345 & 1449 & 1021&  1103&  $- $76 &$  $  5 &3 \\
 181&   88\E&004832$-$401023 & 1.23 & .16& 147&  3548 & 3509 & 3320&  2749&  $ $ 79 &$  $490 &5 \\
 183&   91 & 004902$+$281305 & 1.95 & .22& 367&  5086 & 5324 & 4769&  5505&  $-$258 &$ -$477 &1 \\
 184&   92 & 004935$+$010658 & 2.18 & .21& 419&  5282 & 5432 & 4946&  5937&  $-$144 &$ -$846 &1 \\
 188&   93 & 005026$+$050322 &  .73 & .09& 284& 11250 &11414 &10913& 10728&  $-$164 &$  $348 &1 \\
 189&   94 & 005036$+$142559 &  .90 & .11& 256&  9106 & 9304 & 8771&  7935&  $-$206 &$  $1042 &1 \\
 192&   96 & 005051$+$005105 & 1.01 & .11& 177&  4572 & 4720 & 4237&  5046&  $-$143 &$ -$665 &1 \\
 200&   99 & 005208$+$143012 &  .71 & .08& 198&  9116 & 9313 & 8782&  7686&  $-$207 &$  $1303 &1 \\
 202&  100 & 005253$+$313804 &  .78 & .08& 242&  8276 & 8520 & 7969&  8090&  $-$270 &$  $149 &1 \\
 203&  101 & 005309$+$215537 & 1.20 & .13& 255&  7303 & 7522 & 6978&  6168&  $-$237 &$  $1047 &1 \\
 206&  102 & 005326$+$291612 & 3.14 & .43& 359&  4510 & 4748 & 4198&  3870&  $-$263 &$  $591 &1 \\
 207&  104 & 005330$+$281637 & 1.10 & .09& 412& 10868 &11104 &10554& 11813&  $-$260 &$ -$999 &2 \\
 208&  105 & 005332$+$025527 & 1.71 & .21& 362&  4907 & 5061 & 4573&  6323&  $-$155 &$ -$1594 &1 \\
 209&  102\E&005346$-$451113 & 1.27 & .17& 321&  7323 & 7258 & 7120&  5660&  $ $104 &$  $1355 &4 \\
 213&  108 & 005441$+$364553 & 1.36 & .13& 234&  6035 & 6288 & 5742&  5604&  $-$285 &$  $423 &3 \\
 222&  109\E&005720$-$424016 & 1.04 & .09& 180&  3985 & 3930 & 3773&  5458&  $ $ 90 &$ -$1775 &5 \\
 225&  112 & 005834$+$450018 & 1.16 & .09& 189&  5215 & 5478 & 4951&  4897&  $-$304 &$  $358 &3 \\
 229&  114 & 005948$+$144324 & 1.19 & .11& 385& 12197 &12390 &11868&  9954&  $-$211 &$  $2126 &1 \\
 233&  121\E&010044$-$853124 & 1.81 & .17& 256&  4661 & 4439 & 4680&  4478&  $ $275 &$ -$74 &4 \\
 234&  116 & 010102$+$094330 & 1.68 & .15& 300&  6044 & 6218 & 5714&  5818&  $-$190 &$  $ 86 &1 \\
 237&  118\E&010135$-$594431 & 1.81 & .16& 331&  8429 & 8296 & 8303&  7185&  $ $175 &$  $942 &4 \\
 238&  119\E&010251$-$653636 & 3.26 & .41& 354&  2304 & 2148 & 2210&  2922&  $ $202 &$ -$914 &4 \\
 241&  119 & 010348$+$311153 & 1.01 & .12& 257&  6263 & 6499 & 5962&  6769&  $-$273 &$ -$534 &1 \\
 255&  124 & 010837$+$013829 & 4.65 & .30& 191&  1979 & 2117 & 1656&  1446&  $-$155 &$  $366 &3 \\
 261&  128 & 010956$+$204617 & 1.85 & .12& 234&  5094 & 5299 & 4778&  4113&  $-$240 &$  $905 &1 \\
 262&  129 & 011016$+$291200 &  .73 & .10& 140&  4651 & 4878 & 4350&  5335&  $-$269 &$ -$715 &1 \\
 268&  131 & 011131$+$231258 &  .95 & .12& 337& 10308 &10519 & 9997&  9467&  $-$249 &$  $779 &3 \\
 274&  141\E&011249$-$311204 & 1.49 & .17& 275&  5565 & 5554 & 5316&  5179&  $ $ 21 &$  $115 &4 \\
 278&  136 & 011312$+$345758 & 1.10 & .10& 190&  4743 & 4982 & 4457&  5174&  $-$286 &$ -$430 &1 \\
 282&  139 & 011423$+$501339 & 1.10 & .11& 377&  6299 & 6559 & 6062&  9029&  $-$316 &$ -$2650 &2 \\
 286&  143 & 011600$+$063815 & 1.25 & .11&  61&  2436 & 2588 & 2117&   909&  $-$182 &$  $1390 &1 \\
 291&  145 & 011736$+$490041 & 1.46 & .17& 235&  5354 & 5612 & 5114&  4171&  $-$316 &$  $ 1259 &2 \\
 295&  147 & 011844$+$494052 &  .96 & .12& 199&  6524 & 6782 & 6287&  5121&  $-$317 &$  $ 1483 &2 \\
 302&  153 & 012045$+$041049 & 1.12 & .11& 221&  5079 & 5218 & 4765&  6250&  $-$172 &$ -$1313 &1 \\
 304&  155 & 012123$-$015146 & 1.03 & .12& 114&  2217 & 2331 & 1908&  2789&  $-$142 &$ -$738 &5 \\
 311&  157 & 012320$+$141559 &  .67 & .07& 268& 11256 &11430 &10945&  9951&  $-$218 &$  $1212 &1 \\
 315&  159 & 012357$+$283759 &  .99 & .11& 117&  4125 & 4342 & 3832&  2683&  $-$272 &$  $1421 &1 \\
 316&  161 & 012430$+$154603 & 1.27 & .16& 253&  5050 & 5228 & 4741&  5721&  $-$225 &$ -$754 &1 \\
 317&  162 & 012434$+$163212 & 1.83 & .24& 149&  2419 & 2600 & 2111&  2248&  $-$228 &$  $ 91 &1 \\
 318&  163 & 012445$+$095942 & 2.63 & .35& 354&  2726 & 2884 & 2415&  3589&  $-$200 &$ -$973 &1 \\
 330&  170 & 012848$+$342045 & 1.76 & .10& 161&  2659 & 2886 & 2382&  3107&  $-$290 &$ -$434 &1 \\
 338&  171 & 013239$+$114948 & 1.03 & .11& 484& 10610 &10769 &10306& 12440&  $-$211 &$ -$1922 &1 \\
 342&  173 & 013451$-$030303 & 1.36 & .11& 180&  5927 & 6026 & 5631&  4155&  $-$141 &$  $1616 &5 \\
 344&  175 & 013531$+$020153 & 1.29 & .12& 146&  2611 & 2730 & 2311&  3207&  $-$167 &$ -$729 &5 \\
 347&  180\E&013633$-$802049 & 1.53 & .17& 213&  4309 & 4097 & 4303&  3372&  $ $257 &$  $673 &4 \\
 355&  179 & 013803$+$322935 & 1.83 & .19& 283&  5449 & 5666 & 5175&  4562&  $-$287 &$  $901 &1 \\
 356&  180 & 013831$+$284323 & 1.53 & .18& 398& 10901 &11108 &10620&  9022&  $-$276 &$  $1874 &1 \\
 357&  181 & 013909$-$103014 & 1.23 & .11& 198&  5553 & 5617 & 5271&  5166&  $-$103 &$  $208 &5 \\
 363&  183 & 014027$+$343726 & 2.02 & .28& 354&  5505 & 5725 & 5238&  4545&  $-$294 &$  $986 &1 \\
 364&  184 & 014030$+$143123 & 1.12 & .11& 265&  8126 & 8288 & 7830&  7254&  $-$225 &$  $802 &1 \\
 374&  191 & 014428$+$275544 & 1.79 & .13& 180&  4037 & 4238 & 3760&  3231&  $-$276 &$  $804 &1 \\
 377&  192 & 014509$+$320725 & 1.12 & .11& 404& 11218 &11429 &10949& 10409&  $-$288 &$  $828 &1 \\
 384&  195 & 014931$+$323520 & 5.82 & .65& 109&   157 &  366 & -106&   457&  $-$290 &$ -$273 &3 \\
 385&  196 & 014944$+$284312 & 1.18 & .10& 187&  7895 & 8094 & 7624&  5072&  $-$279 &$  $ 2831 &5 \\
 393&  199 & 015133$+$415014 & 1.23 & .12& 388& 10322 &10550 &10081&  8167&  $-$312 &$  $ 2226 &2 \\
 397&  202 & 015310$+$204023 & 1.12 & .15&  72&  2400 & 2573 & 2121&  1183&  $-$253 &$  $1191 &5 \\
 401&  205 & 015331$+$182306 & 1.06 & .10& 182&  4900 & 5065 & 4619&  5768&  $-$245 &$ -$903 &5 \\
 406&  206 & 015437$+$170433 & 1.34 & .17& 213&  4764 & 4924 & 4483&  5343&  $-$240 &$ -$619 &1 \\
 407&  208 & 015515$+$100050 & 1.57 & .17& 383&  5902 & 6036 & 5619&  7060&  $-$210 &$ -$1230 &1 \\
 408&  209 & 015535$+$164840 &  .92 & .11& 280&  9684 & 9842 & 9404&  8262&  $-$239 &$  $1381 &1 \\
 411&  206\E&015616$-$225404 & 2.23 & .27& 217&  1830 & 1826 & 1591&  2355&  $- $38 &$ -$725 &4 \\
 412&  213 & 015617$+$043850 & 2.05 & .22& 352&  4976 & 5089 & 4695&  6138&  $-$186 &$ -$1256 &1 \\
 415&  215 & 015642$+$174240 & 1.03 & .09& 302& 11431 &11591 &11153&  9175&  $-$243 &$  $2221 &1 \\
 418&  217 & 015830$+$220658 & 1.12 & .15& 164&  4977 & 5150 & 4705&  3923&  $-$260 &$  $1041 &1 \\
 419&  219 & 015853$+$053541 & 1.29 & .13& 248&  5831 & 5945 & 5553&  5803&  $-$191 &$ -$59 &1 \\
 420&  218 & 015906$+$360346 & 1.77 & .22& 360&  5468 & 5679 & 5219&  5230&  $-$302 &$  $291 &1 \\
 421&  222 & 015918$+$180036 & 1.02 & .12& 148&  2012 & 2171 & 1737&  3833&  $-$244 &$ -$1851 &3 \\
 424&  221 & 015934$+$400538 & 1.02 & .11& 160&  4771 & 4991 & 4532&  4301&  $-$310 &$  $542 &5 \\
 425&  223 & 015942$+$320458 & 1.70 & .19& 226&  5165 & 5366 & 4909&  4198&  $-$291 &$  $1002 &1 \\
 429&  225 & 020025$+$155749 &  .94 & .11& 174&  5063 & 5214 & 4788&  5200&  $-$237 &$ -$175 &1 \\
 430&  227 & 020056$+$194226 &  .91 & .09& 214&  5620 & 5783 & 5348&  6261&  $-$251 &$ -$661 &1 \\
 435&  217\E&020231$-$794016 & 1.90 & .22& 388&  4605 & 4391 & 4600&  5054&  $ $253 &$ -$707 &4 \\
 439&  230 & 020305$+$023651 & 2.07 & .29& 474&  6387 & 6486 & 6115&  6023&  $-$177 &$  $269 &1 \\
 444&  235 & 020455$+$430918 & 1.57 & .15& 558&  9021 & 9244 & 8794& 10209&  $-$317 &$ -$1097 &2 \\
 446&  236 & 020510$+$243959 & 1.37 & .12& 194&  4840 & 5016 & 4577&  4867&  $-$270 &$  $-18 &1 \\
 447&  237 & 020514$+$300018 & 1.02 & .11& 166&  5235 & 5426 & 4980&  4168&  $-$287 &$  $1099 &1 \\
 452&  239 & 020554$+$504415 & 1.52 & .17& 387&  7794 & 8029 & 7590&  6744&  $-$327 &$  $1173 &2 \\
 453&  220\E&020620$-$520141 & 1.45 & .20& 314&  5882 & 5751 & 5753&  5888&  $ $124 &$ -$260 &4 \\
 455&  243 & 020627$+$133954 &  .92 & .10& 289&  9043 & 9181 & 8773&  8476&  $-$229 &$  $526 &1 \\
 456&  242 & 020627$+$310708 & 1.03 & .11& 154&  3891 & 4085 & 3639&  4143&  $-$290 &$ -$213 &5 \\
 457&  244 & 020637$+$013057 & 1.29 & .13& 341&  6816 & 6908 & 6548&  8052&  $-$173 &$ -$1330 &1 \\
 458&  245 & 020715$+$461520 & 1.12 & .13& 225&  1315 & 1542 & 1098&  5660&  $-$322 &$ -$4239 &5 \\
 463&  249 & 020926$+$371529 & 2.13 & .11& 214&  4585 & 4792 & 4348&  3870&  $-$306 &$  $784 &3 \\
 467&  223\E&021039$-$223907 & 1.37 & .13& 221&  5216 & 5202 & 4991&  5009&  $- $43 &$  $ 24 &4 \\
 469&  256 & 021103$+$064001 &  .90 & .08&  96&  1608 & 1716 & 1343&  2818&  $-$199 &$ -$1276 &1 \\
 471&  257 & 021125$+$155357 &  .96 & .12& 298&  7814 & 7956 & 7550&  8615&  $-$239 &$ -$825 &1 \\
 472&  255 & 021126$+$404532 & 1.06 & .12& 266&  5890 & 6104 & 5663&  6798&  $-$314 &$ -$821 &2 \\
 474&  226\E&021312$-$705448 & 1.52 & .16& 290&  8000 & 7806 & 7957&  5001&  $ $217 &$  $2739 &4 \\
 476&  261 & 021336$+$102010 & 1.16 & .15& 140&  3596 & 3716 & 3333&  3369&  $-$216 &$  $180 &1 \\
 484&  266 & 021520$+$220023 & 1.79 & .11& 261&  4418 & 4578 & 4163&  4664&  $-$263 &$ -$238 &1 \\
 485&  267 & 021522$+$184037 & 1.09 & .09& 346&  8217 & 8365 & 7959&  8979&  $-$251 &$ -$768 &1 \\
 491&  271 & 021712$+$080525 &  .78 & .08& 258& 10043 &10151 & 9784&  9081&  $-$207 &$  $910 &1 \\
 492&  272 & 021732$-$113108 & 1.22 & .17& 243&  3976 & 4004 & 3736&  5479&  $-$107 &$ -$1635 &5 \\
 494&  273 & 021748$-$064957 & 1.34 & .16& 125&  2164 & 2211 & 1917&  2446&  $-$132 &$ -$396 &5 \\
 500&  277 & 021948$+$185902 &  .90 & .08& 181&  4316 & 4462 & 4063&  5941&  $-$253 &$ -$1625 &5 \\
 503&  236\E&022103$-$633730 & 1.27 & .17& 116&  5867 & 5690 & 5796&  1881&  $ $182 &$  $3731 &4 \\
 504&  280 & 022131$+$141153 & 2.52 & .22& 376&  3744 & 3871 & 3491&  4860&  $-$234 &$ -$1134 &1 \\
 505&  282 & 022137$-$094212 & 1.27 & .11& 189&  4700 & 4732 & 4461&  4360&  $-$118 &$  $219 &5 \\
 506&  279 & 022146$+$330116 & 2.13 & .24& 205&  3947 & 4135 & 3713&  2652&  $-$298 &$  $1360 &1 \\
 507&  281 & 022148$+$165230 & 1.48 & .17& 298&  3966 & 4103 & 3714&  5153&  $-$245 &$ -$1193 &1 \\
 509&  283 & 022230$-$003703 & 2.35 & .22& 133&  1536 & 1605 & 1288&  1688&  $-$166 &$ -$234 &3 \\
 510&  284 & 022250$+$174854 & 1.01 & .10& 187&  4128 & 4267 & 3878&  5332&  $-$249 &$ -$1204 &5 \\
 514&  287 & 022431$+$313657 & 2.24 & .25& 240&  4804 & 4986 & 4571&  3031&  $-$295 &$  $1834 &1 \\
 515&  288 & 022438$+$192235 & 1.34 & .17& 238&  6583 & 6726 & 6336&  4613&  $-$255 &$  $1978 &5 \\
 516&  290 & 022500$+$194207 & 1.34 & .17& 588& 10591 &10735 &10344& 13939&  $-$256 &$ -$3338 &1 \\
 517&  289 & 022515$+$452712 & 2.02 & .20& 266&  5195 & 5410 & 4991&  3674&  $-$324 &$  $1640 &3 \\
 522&  292 & 022625$+$225949 & 1.27 & .17& 458& 10190 &10344 & 9948& 11375&  $-$268 &$ -$1158 &1 \\
 525&  295 & 022700$-$024142 & 1.29 & .17& 205&  4482 & 4539 & 4241&  4671&  $-$156 &$ -$273 &5 \\
 528&  296 & 022749$+$314336 & 2.39 & .34&  98&   598 &  777 &  368&  1000&  $-$296 &$ -$335 &1 \\
 531&  299 & 022827$+$153625 & 1.90 & .13& 196&  4080 & 4207 & 3835&  3530&  $-$241 &$  $546 &1 \\
 538&  303 & 022954$+$251523 & 2.13 & .27& 216&  1915 & 2073 & 1679&  3272&  $-$276 &$ -$1316 &1 \\
 544&  305 & 023052$+$432100 & 1.27 & .11& 472&  6203 & 6410 & 5999&  9679&  $-$321 &$ -$3359 &2 \\
 547&  309 & 023152$+$190911 & 4.03 & .56& 139&   972 & 1108 &  733&  1072&  $-$255 &$  $-83 &1 \\
 549&  310 & 023241$+$154308 &  .90 & .11& 204&  5873 & 5996 & 5633&  5657&  $-$242 &$  $218 &1 \\
 551&  312 & 023314$+$253022 & 1.42 & .16& 470& 11099 &11255 &10867&  9364&  $-$278 &$  $1781 &2 \\
 553&  314 & 023420$+$323021 & 4.03 & .47& 565&  4855 & 5032 & 4633&  4252&  $-$298 &$  $680 &1 \\
 558&  317 & 023616$+$252525 & 5.94 & .78& 186&   707 &  861 &  478&   989&  $-$278 &$ -$232 &3 \\
 560&  320 & 023631$+$071835 & 2.89 & .22& 419&  6122 & 6210 & 5886&  4926&  $-$206 &$  $1167 &1 \\
 561&  321 & 023700$+$253730 & 1.02 & .11& 504& 10835 &10989 &10607& 12311&  $-$279 &$ -$1425 &1 \\
 566&  255\E&023748$-$612018 & 5.79 & .61& 107&   513 &  336 &  442&   435&  $ $170 &$ -$163 &3 \\
 568&  325 & 023819$+$021835 & 1.55 & .22& 373&  5825 & 5892 & 5594&  6641&  $-$183 &$ -$863 &1 \\
 570&  326 & 023842$+$104619 & 1.01 & .10& 252&  7916 & 8016 & 7683&  7515&  $-$222 &$  $389 &1 \\
 579&  329 & 024155$+$320517 & 1.61 & .17& 209&  4561 & 4731 & 4346&  3884&  $-$298 &$  $761 &1 \\
 582&  333 & 024231$+$415956 & 1.04 & .10& 226&  6536 & 6732 & 6339&  6095&  $-$320 &$  $564 &2 \\
 586&  337 & 024344$+$322946 & 2.02 & .28& 308&  4131 & 4301 & 3919&  4784&  $-$299 &$ -$564 &1 \\
 587&  338 & 024349$+$063835 & 1.48 & .21& 297&  6112 & 6191 & 5886&  5328&  $-$204 &$  $762 &1 \\
 589&  339 & 024458$+$302241 & 1.57 & .13&  98&   832 &  994 &  618&  1865&  $-$294 &$ -$952 &1 \\
 594&  344 & 024742$-$185025 & 1.25 & .17& 149&  3065 & 3036 & 2873&  3040&  $-$70 &$  -$96 &5 \\
 598&  268\E&024827$-$403322 & 2.44 & .21& 283&  4821 & 4706 & 4685&  3518&  $ $ 55 &$  $1112 &4 \\
 600&  346 & 024909$-$075015 & 3.10 & .35& 156&  1332 & 1348 & 1124&  1455&  $-$132 &$ -$199 &3 \\
 603&  347 & 025017$-$083550 & 2.55 & .25& 259&  5323 & 5334 & 5118&  3588&  $-$128 &$  $1658 &4 \\
 609&  272\E&025158$-$332024 & 2.63 & .35& 427&  6360 & 6270 & 6207&  5117&  $ $ 13 &$  $1076 &4 \\
 619&  358 & 025423$+$114453 & 1.68 & .19& 366&  7399 & 7489 & 7185&  6769&  $-$228 &$  $644 &1 \\
 620&  355 & 025426$+$423900 & 2.43 & .15& 183&  2162 & 2351 & 1978&  2174&  $-$322 &$  $126 &3 \\
 621&  360 & 025434$-$183807 & 3.70 & .45&  81&  1968 & 1934 & 1785&   476&  $- $72 &$  $1381 &3 \\
 622&  359 & 025439$+$092121 & 1.15 & .11& 351&  7521 & 7601 & 7308&  8476&  $-$218 &$ -$949 &1 \\
 625&  363 & 025549$+$010446 & 1.23 & .11& 273&  5033 & 5079 & 4825&  6051&  $-$179 &$ -$1047 &1 \\
 626&  362 & 025608$+$274204 & 1.10 & .11& 218&  6472 & 6617 & 6268&  5342&  $-$287 &$  $1213 &1 \\
 633&  368 & 025822$+$035143 & 3.02 & .40& 256&  3053 & 3108 & 2847&  2608&  $-$192 &$  $431 &1 \\
 634&  364 & 025851$+$754440 & 4.37 & .34& 299&  2546 & 2781 & 2452&  1983&  $-$321 &$  $790 &3 \\
 642&  371 & 030036$+$490235 & 2.37 & .17& 308&  2464 & 2664 & 2298&  2826&  $-$331 &$ -$195 &3 \\
 652&  378 & 030204$+$254735 &  .94 & .12& 244&  6786 & 6920 & 6588&  6940&  $-$281 &$  $-71 &1 \\
 653&  379 & 030233$+$462619 & 1.20 & .12& 322&  6780 & 6973 & 6611&  6944&  $-$328 &$  $ -4 &5 \\
 656&  382 & 030442$-$123705 & 1.00 & .11& 139&  4364 & 4346 & 4183&  3843&  $-$107 &$  $447 &5 \\
 658&  383 & 030508$+$010537 & 1.68 & .22& 339&  6951 & 6989 & 6756&  6736&  $-$179 &$  $198 &1 \\
 663&  385 & 030700$+$361005 & 1.96 & .21& 392&  3940 & 4103 & 3758&  6517&  $-$310 &$ -$2448 &1 \\
 670&  391 & 030937$-$174955 & 1.18 & .13& 113&  2006 & 1962 & 1840&  2341&  $- $77 &$ -$422 &5 \\
 671&  390 & 030937$+$183000 & 1.55 & .18& 511& 10733 &10835 &10540&  9458&  $-$256 &$  $1338 &1 \\
 674&  392 & 031136$+$350137 & 1.18 & .11& 217&  4566 & 4722 & 4388&  5562&  $-$307 &$ -$865 &5 \\
 687&  402 & 031513$-$071615 & 1.70 & .17& 382&  9386 & 9380 & 9212&  7417&  $-$136 &$  $1931 &5 \\
 693&  407 & 031717$-$150318 & 1.46 & .12& 358&  9527 & 9488 & 9367&  8135&  $- $93 &$  $1325 &5 \\
 697&  408 & 031751$-$171348 & 1.00 & .10& 197&  6903 & 6854 & 6747&  5763&  $- $81 &$  $1065 &5 \\
 702&  410 & 031953$-$033537 & 2.02 & .21& 224&  2756 & 2761 & 2585&  3448&  $-$156 &$ -$706 &5 \\
 705&  411 & 032113$+$072636 & 1.37 & .12& 460& 10983 &11031 &10806& 11334&  $-$210 &$ -$317 &1 \\
 708&  412 & 032205$+$421016 & 1.15 & .11& 378&  5445 & 5614 & 5288&  7433&  $-$322 &$ -$1823 &2 \\
 709&  416 & 032236$+$092824 & 1.40 & .15& 493&  7285 & 7340 & 7110& 10722&  $-$219 &$ -$3393 &1 \\
 711&  417 & 032324$+$110907 & 2.46 & .27& 279&  6167 & 6228 & 5992&  3953&  $-$226 &$  $2265 &1 \\
 713&  418 & 032403$+$150607 &  .90 & .12& 314& 10517 &10593 &10343&  8643&  $-$243 &$  $1943 &1 \\
 715&  315\E&032438$-$191753 & 1.04 & .09& 184&  1885 & 1822 & 1742&  6430&  $- $69 &$ -$4618 &5 \\
 717&  419 & 032456$+$385637 &  .90 & .11& 265&  5106 & 5264 & 4948&  7216&  $-$316 &$ -$1952 &2 \\
 719&  423 & 032507$+$051406 & 1.21 & .10& 346&  8828 & 8864 & 8658&  8987&  $-$199 &$ -$128 &1 \\
 722&  424 & 032525$-$161406 & 3.23 & .28& 225&  1878 & 1827 & 1731&  2272&  $- $87 &$ -$454 &3 \\
 725&  425 & 032612$+$012425 &  .81 & .08& 198& 10103 &10122 & 9937&  7705&  $-$181 &$  $2413 &1 \\
 728&  428 & 032719$+$035513 &  .75 & .10& 184&  6661 & 6690 & 6495&  6944&  $-$193 &$ -$255 &1 \\
 730&  429 & 032734$+$085942 & 1.18 & .07& 544& 11385 &11434 &11217& 14491&  $-$217 &$ -$3056 &1 \\
 731&  426 & 032748$+$400202 & 1.34 & .16& 291&  4070 & 4229 & 3916&  5551&  $-$318 &$ -$1316 &2 \\
 735&  327\E&032938$-$232100 & 1.27 & .17&  98&  1639 & 1556 & 1510&  1920&  $- $46 &$ -$364 &4 \\
 738&  432 & 033159$+$144652 &  .76 & .09& 391&  8630 & 8698 & 8467& 12790&  $-$241 &$ -$4081 &1 \\
 744&  433 & 033259$+$155231 & 1.46 & .10& 475&  9328 & 9399 & 9166& 11323&  $-$246 &$ -$1911 &1 \\
 746&  434 & 033346$-$094935 & 1.25 & .11& 197&  4012 & 3979 & 3868&  5127&  $-$122 &$ -$1137 &5 \\
 752&  436 & 033448$+$150831 & 1.03 & .10& 240&  6218 & 6284 & 6059&  7647&  $-$243 &$ -$1345 &1 \\
 757&  439 & 033928$+$132335 & 1.10 & .12& 422&  9885 & 9940 & 9733& 11159&  $-$235 &$ -$1190 &1 \\
 761&  442 & 034034$+$033213 &  .90 & .11& 206&  5733 & 5748 & 5586&  6498&  $-$191 &$ -$721 &1 \\
 762&  443 & 034101$+$133417 & 1.40 & .16& 458& 10054 &10109 & 9904& 11036&  $-$236 &$ -$895 &1 \\
 765&  444 & 034135$+$160113 & 1.46 & .18& 533&  9117 & 9181 & 8967& 11237&  $-$246 &$ -$2023 &1 \\
 769&  446 & 034455$+$055418 & 1.81 & .13& 335&  6101 & 6121 & 5959&  6177&  $-$201 &$  $-15 &1 \\
 779&  453 & 034718$-$144151 & 1.20 & .15& 117&  1697 & 1632 & 1578&  2321&  $- $94 &$ -$648 &5 \\
 782&  455 & 034914$+$160506 &  .78 & .11& 268&  6383 & 6440 & 6244&  9631&  $-$245 &$ -$3140 &1 \\
 787&  458 & 035424$+$063523 & 1.53 & .17& 232&  3471 & 3485 & 3343&  4878&  $-$204 &$ -$1330 &1 \\
 790&  459 & 035727$-$031500 & 1.46 & .19& 169&  4090 & 4062 & 3974&  2967&  $-$155 &$  $1162 &5 \\
 794&  363\E&035856$-$455132 & 1.53 & .16& 102&  1031 &  852 &  982&  1657&  $ $ 86 &$ -$761 &4 \\
 795&  461 & 035955$+$323647 & 1.14 & .13& 278&  5304 & 5415 & 5183&  6523&  $-$299 &$ -$1040 &1 \\
 799&  368\E&040054$-$673643 & 1.88 & .24&  67&  1439 & 1216 & 1437&   627&  $ $200 &$  $609 &4 \\
 800&  464 & 040137$+$244919 &  .81 & .11& 200&  6674 & 6754 & 6553&  6450&  $-$276 &$  $378 &1 \\
 808&  466 & 040742$+$254621 & 1.38 & .15& 297&  5415 & 5494 & 5302&  6287&  $-$278 &$ -$706 &3 \\
 809&  467 & 040757$+$332558 &  .97 & .09& 197&  4843 & 4950 & 4732&  6071&  $-$300 &$ -$1037 &1 \\
 811&  379\E&040900$-$484337 & 2.49 & .25& 332&  4066 & 3874 & 4033&  3686&  $ $103 &$  $242 &4 \\
 817&  470 & 041401$+$264459 & 1.01 & .11& 225&  5555 & 5632 & 5451&  5479&  $-$280 &$  $252 &5 \\
 822&  473 & 041720$+$022700 & 1.21 & .12& 181&  3215 & 3191 & 3125&  4082&  $-$180 &$ -$776 &1 \\
 824&  387\E&041754$-$555555 & 3.26 & .44& 190&  1375 & 1163 & 1363&  1554&  $ $143 &$ -$335 &4 \\
 826&  476 & 041830$-$145924 & 1.70 & .17& 349&  8681 & 8587 & 8609&  6914&  $- $88 &$  $ 1782 &5 \\
 829&  475 & 041847$+$031339 & 1.01 & .13& 423&  7434 & 7412 & 7345& 10222&  $-$184 &$ -$2692 &1 \\
 830&  474 & 041905$+$261047 & 1.79 & .25& 247&  3751 & 3822 & 3654&  3952&  $-$278 &$  $-19 &1 \\
 844&  483 & 042514$+$045903 &  .99 & .09& 219&  4951 & 4930 & 4871&  6250&  $-$191 &$ -$1187 &1 \\
 849&  403\E&042812$-$414106 & 1.11 & .09& 185&  4471 & 4283 & 4447&  4891&  $ $ 67 &$ -$510 &5 \\
 850&  485 & 042814$+$010312 & 1.42 & .16& 200&  3895 & 3856 & 3823&  4030&  $-$171 &$ -$35 &1 \\
 858&  410\E&043009$-$424057 & 1.65 & .16& 275&  4984 & 4792 & 4964&  5298&  $ $ 73 &$ -$407 &4 \\
 868&  492 & 043405$+$012437 &  .92 & .09& 302& 10068 &10025 &10005&  9980&  $-$172 &$  $196 &1 \\
 872&  495 & 043731$-$030614 & 1.46 & .18& 218&  4424 & 4359 & 4370&  4326&  $-$148 &$  $192 &5 \\
 876&  493 & 043819$+$721652 & 1.37 & .13& 312&  4807 & 5013 & 4747&  6420&  $-$324 &$ -$1348 &2 \\
 877&  422\E&043911$-$241048 & 1.36 & .09& 223&  4388 & 4244 & 4357&  5135&  $- $31 &$ -$746 &4 \\
 882&  427\E&044026$-$630627 & 1.86 & .20& 378&  4202 & 3969 & 4218&  5285&  $ $182 &$ -$1250 &4 \\
 895&  497 & 044615$+$762508 & 4.59 & .63& 211&   993 & 1205 &  939&  1474&  $-$317 &$ -$217 &3 \\
 896&  503 & 044637$+$003715 & 1.57 & .13& 481&  8781 & 8723 & 8738&  9524&  $-$164 &$ -$621 &1 \\
 897&  498 & 044639$+$700713 & 1.79 & .19& 324&  4550 & 4748 & 4493&  4753&  $-$325 &$  $ 65 &2 \\
 900&  505 & 044800$+$084240 & 1.90 & .15& 336&  4732 & 4706 & 4685&  5697&  $-$203 &$ -$809 &1 \\
 902&  438\E&044803$-$251348 & 1.95 & .24& 312&  4546 & 4391 & 4529&  5035&  $- $23 &$ -$483 &4 \\
 906&  507 & 044939$+$002851 &  .80 & .11& 350&  8489 & 8428 & 8451& 10816&  $-$163 &$ -$2201 &1 \\
 907&  441\E&044951$-$360618 & 1.53 & .19& 260&  5303 & 5115 & 5299&  4207&  $ $ 39 &$  $1052 &4 \\
 911&  510 & 045146$+$034008 & 2.02 & .20& 234&  4578 & 4528 & 4541&  3371&  $-$178 &$  $1348 &1 \\
 912&  511 & 045153$-$055653 &  .83 & .08& 115&  2749 & 2660 & 2720&  3819&  $-$129 &$ -$970 &5 \\
 914&  512 & 045213$-$182335 & 1.53 & .16& 351&  9560 & 9424 & 9542&  6878&  $- $61 &$  $2725 &4 \\
 916&  513 & 045228$-$191735 &  .90 & .12& 154&  3056 & 2917 & 3039&  4469&  $- $55 &$ -$1373 &5 \\
 924&  516 & 045632$-$122407 & 1.36 & .16& 174&  3985 & 3867 & 3969&  3642&  $- $93 &$  $420 &5 \\
 925&  517 & 045736$-$114934 & 1.18 & .10& 312&  7909 & 7793 & 7894&  9459&  $- $96 &$ -$1469 &5 \\
 932&  519 & 050247$-$021706 & 1.12 & .12& 192&  4456 & 4372 & 4441&  4706&  $-$145 &$ -$119 &5 \\
 944&  523 & 050731$-$113909 & 2.26 & .17& 219&  2358 & 2234 & 2358&  2984&  $- $93 &$ -$532 &5 \\
 955&  527 & 051547$+$064641 & 1.12 & .13& 346&  8196 & 8138 & 8195&  8086&  $-$185 &$  $294 &1 \\
 958&  528 & 051646$+$063722 & 2.02 & .28& 492&  7967 & 7908 & 7967&  7319&  $-$183 &$  $832 &1 \\
 970&  485\E&052148$-$234836 & 3.08 & .35& 310&  1755 & 1578 & 1786&  2432&  $- $21 &$ -$625 &4 \\
 972&  531 & 052305$+$671944 & 1.28 & .11& 477& 12397 &12576 &12361& 10277&  $-$323 &$  $2407 &2 \\
 974&  524 & 052320$+$854023 &  .83 & .09& 186&  3712 & 3937 & 3668&  6356&  $-$298 &$ -$2389 &5 \\
 987&  536 & 053012$+$555216 & 1.57 & .21& 182&  2183 & 2321 & 2161&  2552&  $-$320 &$  $-71 &3 \\
 988&  506\E&053141$-$734504 & 2.17 & .12& 227&  4376 & 4124 & 4427&  3327&  $ $235 &$  $864 &4 \\
 992&  537 & 053414$+$701131 & 1.90 & .25& 315&  4216 & 4401 & 4185&  5204&  $-$319 &$ -$699 &3 \\
 993&  540 & 053456$-$100116 & 1.05 & .15& 248&  7010 & 6869 & 7052&  5810&  $- $92 &$  $1334 &4 \\
 995&  538 & 053635$+$633517 & 1.15 & .10& 492& 12915 &13078 &12891& 11190&  $-$321 &$  $2023 &2 \\
1000&  539 & 053935$+$771845 & 3.75 & .30& 510&  4085 & 4289 & 4050&  4262&  $-$311 &$  $100 &3 \\
1015&  527\E&054621$-$172259 &  .96 & .09& 140&  5738 & 5562 & 5802&  3697&  $- $47 &$  $2151 &5 \\
1023&  543 & 054958$+$510535 & 1.65 & .18& 506&  7782 & 7892 & 7784&  7972&  $-$310 &$  $122 &2 \\
1033&  547 & 055737$+$784612 &  .93 & .12& 178&  7821 & 8026 & 7790&  4450&  $-$308 &$  $3648 &5 \\
1042&  553\E&060143$-$345642 &  .73 & .09&  93&  1306 & 1072 & 1395&  2981&  $ $ 56 &$ -$1642 &5 \\
1043&  554\E&060239$-$280413 &  .61 & .06&  85&  6417 & 6198 & 6507&  3000&  $ $ 19 &$  $3488 &5 \\
1047&  550 & 060427$-$202114 & 1.90 & .21& 255&  2884 & 2686 & 2976&  3908&  $- $22 &$ -$910 &4 \\
1049&  562\E&060729$-$614825 & 4.35 & .52& 274&  1211 &  945 & 1291&  1615&  $ $192 &$ -$517 &4 \\
1053&  554 & 061021$+$504706 & 1.38 & .17& 340&  7743 & 7842 & 7765&  6458&  $-$303 &$  $1611 &2 \\
1055&  552 & 061043$+$671507 & 1.46 & .11& 247&  5204 & 5368 & 5198&  5413&  $-$314 &$  $ 99 &5 \\
1057&  556 & 061108$+$552017 &  .87 & .11& 204&  6388 & 6506 & 6403&  5418&  $-$309 &$  $1294 &5 \\
1062&  569\E&061249$-$341507 &  .73 & .09& 209&  8774 & 8534 & 8877&  6464&  $ $ 57 &$  $2356 &4 \\
1072&  558 & 061740$+$784922 & 1.46 & .20& 209&  4273 & 4475 & 4248&  3875&  $-$306 &$  $679 &3 \\
1073&  580\E&061810$-$245516 &  .82 & .11& 136&  2033 & 1812 & 2145&  4099&  $ $  9 &$ -$1963 &5 \\
1079&  559 & 062038$+$672938 &  .86 & .09& 126&  4284 & 4447 & 4283&  3864&  $-$312 &$  $732 &2 \\
1081&  563 & 062103$-$055159 & 1.79 & .22& 106&   789 &  629 &  900&  1144&  $- $92 &$ -$152 &5 \\
1095&  567 & 062848$+$560356 & 1.10 & .10& 220&  5276 & 5389 & 5305&  5260&  $-$304 &$  $349 &2 \\
1096&  598\E&062904$-$271937 & 1.36 & .17& 325&  7034 & 6800 & 7160&  6549&  $ $ 27 &$  $583 &4 \\
1099&  603\E&063101$-$713006 & 1.53 & .13& 230&  4291 & 4024 & 4372&  4644&  $ $235 &$ -$508 &4 \\
1102&  569 & 063238$+$713340 & 2.41 & .25& 345&  3634 & 3809 & 3631&  4239&  $-$309 &$ -$299 &3 \\
1104&  574 & 063333$+$210213 & 2.07 & .24& 456&  5456 & 5403 & 5557&  5632&  $-$210 &$  $136 &3 \\
1109&  572 & 063455$+$655010 & 1.21 & .10& 109&  1285 & 1437 & 1296&  1770&  $-$309 &$ -$164 &5 \\
1112&  576 & 063511$+$532842 & 1.55 & .10& 304&  7973 & 8073 & 8013&  5969&  $-$299 &$  $2343 &5 \\
1113&  575 & 063537$+$644120 &  .91 & .09& 221&  5605 & 5752 & 5619&  6530&  $-$308 &$ -$601 &2 \\
1118&  611\E&063819$-$515707 & 2.06 & .25& 128&  1028 &  752 & 1145&  1663&  $ $157 &$ -$675 &4 \\
1119&  578 & 063900$+$572258 & 1.00 & .12& 342&  7963 & 8078 & 7997&  8667&  $-$302 &$ -$366 &2 \\
1122&  580 & 064125$+$453710 & 1.34 & .12& 358&  6244 & 6305 & 6308&  8104&  $-$282 &$ -$1513 &2 \\
1128&  621\E&064440$-$712725 & 2.10 & .24& 434&  4097 & 3827 & 4184&  5634&  $ $238 &$ -$1688 &4 \\
1129&  583 & 064611$+$680607 & 1.04 & .10& 389& 11219 &11377 &11231& 10131&  $-$307 &$  $1407 &2 \\
1132&  624\E&064844$-$320550 & 1.36 & .09& 132&  2802 & 2546 & 2951&  2673&  $ $ 62 &$  $215 &5 \\
1133&  585 & 064856$+$661542 & 2.24 & .22& 298&  3305 & 3455 & 3324&  4131&  $-$306 &$ -$501 &3 \\
1135&  586 & 064945$+$293134 & 1.29 & .11& 364&  4813 & 4791 & 4921&  8050&  $-$233 &$ -$2895 &1 \\
1140&  589 & 065148$+$272852 & 2.77 & .21& 445&  4834 & 4801 & 4949&  5768&  $-$225 &$ -$594 &1 \\
1143&  592 & 065312$+$270451 & 1.90 & .19& 282&  4438 & 4403 & 4556&  4400&  $-$223 &$  $378 &3 \\
1144&  588 & 065350$+$680417 &  .90 & .10& 243&  5336 & 5492 & 5352&  7012&  $-$305 &$ -$1354 &2 \\
1145&  630\E&065400$-$631308 & 1.45 & .17& 178&  3538 & 3258 & 3648&  3473&  $ $210 &$  $-35 &4 \\
1147&  590 & 065450$+$704453 & 1.70 & .12& 223&  3902 & 4069 & 3911&  4026&  $-$305 &$  $190 &2 \\
1148&  594 & 065551$+$135421 & 1.15 & .09& 447&  7971 & 7871 & 8114&  8574&  $-$167 &$ -$291 &3 \\
1151&  632\E&065634$-$284312 &  .74 & .09& 172&  6602 & 6349 & 6764&  5175&  $ $ 49 &$  $1539 &5 \\
1159&  596 & 070400$+$504051 & 1.70 & .21& 520&  6378 & 6453 & 6451&  8272&  $-$283 &$ -$1537 &2 \\
1161&  598 & 070706$+$443946 &  .95 & .11& 168&  5867 & 5912 & 5960&  4866&  $-$269 &$  $1363 &5 \\
1162&  600 & 070712$+$141044 &  .95 & .08& 342&  8111 & 8006 & 8270&  8875&  $-$162 &$ -$443 &3 \\
1163&  597 & 070723$+$711133 &  .93 & .11& 119&  3260 & 3426 & 3274&  3029&  $-$302 &$  $547 &2 \\
1164&  603 & 070949$+$234300 &  .90 & .11& 162&  6597 & 6536 & 6742&  6155&  $-$200 &$  $788 &1 \\
1166&  604 & 071024$+$394218 &  .91 & .10& 295&  6359 & 6378 & 6468&  9428&  $-$255 &$ -$2704 &5 \\
1167&  599 & 071024$+$745328 & 1.81 & .22& 311&  3820 & 4001 & 3823&  4942&  $-$301 &$ -$816 &2 \\
1169&  606 & 071033$+$380521 & 1.15 & .10& 387& 15581 &15592 &15695&  9744&  $-$250 &$  $6201 &2 \\
1172&  601 & 071119$+$715013 & 3.23 & .29& 249&  3137 & 3305 & 3150&  2360&  $-$302 &$  $1092 &3 \\
1174&  605 & 071130$+$594241 &  .97 & .11& 549& 11934 &12049 &11986& 13588&  $-$294 &$ -$1306 &2 \\
1179&  651\E&071418$-$744415 & 1.45 & .17& 196&  4328 & 4058 & 4420&  3690&  $ $253 &$  $475 &4 \\
1181&  610 & 071459$+$344852 & 1.09 & .13& 301&  7160 & 7152 & 7287&  7539&  $-$237 &$  $-14 &1 \\
1183&  611 & 071504$+$380841 & 1.66 & .22& 167&  3350 & 3359 & 3468&  2899&  $-$248 &$  $817 &5 \\
1184&  609 & 071508$+$484450 & 1.55 & .10& 372&  5545 & 5607 & 5634&  7445&  $-$275 &$ -$1535 &2 \\
1188&  613 & 071637$+$325726 & 1.03 & .13& 236&  7311 & 7293 & 7444&  6482&  $-$230 &$  $1193 &1 \\
1189&  614 & 071641$+$301552 &  .91 & .09& 168&  3287 & 3255 & 3427&  5044&  $-$221 &$ -$1396 &1 \\
1190&  615 & 071643$+$295119 & 2.24 & .32& 260&  3213 & 3179 & 3354&  3078&  $-$219 &$  $495 &3 \\
1191&  618 & 071724$+$223048 & 1.24 & .15& 432&  9641 & 9570 & 9799& 10355&  $-$191 &$ -$364 &1 \\
1192&  617 & 071731$+$335830 & 1.46 & .15& 262&  3849 & 3836 & 3981&  4796&  $-$233 &$ -$581 &3 \\
1194&  619 & 071740$+$232125 & 4.26 & .35& 331&  2275 & 2208 & 2431&  2497&  $-$194 &$  $ 128 &1 \\
1195&  620 & 071753$+$244523 & 1.21 & .11& 353&  6182 & 6122 & 6336&  8193&  $-$200 &$ -$1657 &1 \\
1196&  621 & 071758$+$263850 & 1.79 & .12& 191&  2592 & 2542 & 2742&  3750&  $-$207 &$ -$801 &1 \\
1199&  623 & 071850$+$133129 &  .88 & .10& 181&  4577 & 4462 & 4752&  4823&  $-$151 &$  $ 81 &5 \\
1206&  626 & 072219$+$171713 & 1.68 & .21& 296&  2530 & 2431 & 2704&  4507&  $-$166 &$ -$1637 &1 \\
1211&  629 & 072436$+$060858 & 1.12 & .08& 220&  3841 & 3690 & 4034&  4696&  $-$113 &$ -$548 &1 \\
1217&  630 & 072740$+$482646 & 1.06 & .13& 102&   936 &  992 & 1037&  2232&  $-$269 &$ -$925 &5 \\
1219&  632 & 072850$+$282320 &  .88 & .11& 209&  6474 & 6427 & 6633&  6556&  $-$207 &$  $283 &1 \\
1220&  633 & 072943$+$334124 & 2.35 & .32& 236&  4797 & 4777 & 4943&  3130&  $-$225 &$  $2039 &3 \\
1223&  634 & 073324$+$202737 &  .64 & .08& 298&  8656 & 8568 & 8838& 10830&  $-$172 &$ -$1819 &1 \\
1224&  666\E&073506$-$465534 & 3.30 & .45& 324&  2875 & 2580 & 3053&  2493&  $ $158 &$  $402 &4 \\
1229&  640 & 073645$+$550227 & 1.94 & .22& 444&  8809 & 8895 & 8895&  6956&  $-$278 &$  $2218 &2 \\
1231&  637 & 073704$+$643309 & 1.72 & .11& 289&  4859 & 4991 & 4911&  5543&  $-$291 &$ -$340 &2 \\
1233&  668\E&073736$-$521822 & 1.45 & .16& 333&  3068 & 2771 & 3235&  5500&  $ $182 &$ -$2446 &4 \\
1234&  642 & 073741$+$595049 & 1.21 & .12& 307& 11973 &12082 &12043&  7567&  $-$286 &$  $4761 &2 \\
1235&  645 & 073748$+$321247 & 1.12 & .15& 352&  8133 & 8102 & 8292&  9451&  $-$216 &$ -$942 &1 \\
1236&  638 & 073809$+$705101 & 1.23 & .11& 167&  2490 & 2650 & 2518&  3765&  $-$296 &$ -$950 &2 \\
1239&  648 & 073925$+$085352 & 1.58 & .16& 321&  5106 & 4960 & 5315&  5591&  $-$116 &$ -$159 &3 \\
1243&  650 & 074035$+$260805 & 1.23 & .13& 378&  8389 & 8326 & 8567&  8648&  $-$191 &$  $109 &1 \\
1244&  649 & 074038$+$391359 & 3.94 & .47& 410&  3109 & 3113 & 3251&  3156&  $-$237 &$  $333 &3 \\
1246&  647 & 074107$+$623853 &  .83 & .10& 336& 12079 &12201 &12140& 10147&  $-$288 &$  $2282 &2 \\
1247&  651 & 074239$+$613340 & 1.34 & .15& 381&  8323 & 8439 & 8389&  8100&  $-$286 &$  $576 &2 \\
1248&  652 & 074333$+$313207 & 1.34 & .11& 153&  3736 & 3699 & 3903&  3505&  $-$210 &$  $608 &3 \\
1249&  655 & 074428$+$474352 & 1.11 & .13& 352&  6423 & 6470 & 6541&  7452&  $-$259 &$ -$651 &2 \\
1250&  674\E&074438$-$580914 & 2.35 & .27& 320&  2916 & 2619 & 3073&  4156&  $ $207 &$ -$1290 &4 \\
1251&  654 & 074447$+$585846 & 1.08 & .11& 169&  5187 & 5290 & 5264&  4588&  $-$282 &$  $958 &2 \\
1252&  653 & 074450$+$600725 &  .81 & .10& 338& 11776 &11885 &11849& 10338&  $-$284 &$  $1794 &2 \\
1255&  656 & 074519$+$383448 & 1.30 & .15& 420& 10908 &10907 &11056& 10226&  $-$233 &$  $1063 &2 \\
1257&  659 & 074701$+$521339 & 1.32 & .15& 282&  5810 & 5879 & 5914&  5647&  $-$269 &$  $536 &2 \\
1259&  660 & 074802$+$282420 & 1.23 & .12& 191&  4723 & 4668 & 4903&  4201&  $-$195 &$  $897 &1 \\
1260&  661 & 074815$+$284255 &  .72 & .10& 202&  6854 & 6801 & 7034&  7966&  $-$197 &$ -$735 &1 \\
1261&  662 & 074836$+$300914 & 1.46 & .16& 348&  8123 & 8077 & 8299&  7527&  $-$202 &$  $974 &1 \\
1262&  663 & 074852$+$362324 & 1.05 & .12& 344&  8544 & 8530 & 8703&  9366&  $-$224 &$ -$438 &1 \\
1263&  664 & 074950$+$335743 & 2.24 & .28& 429&  4794 & 4767 & 4961&  5516&  $-$215 &$ -$340 &3 \\
1265&  665 & 075045$+$542143 & 2.13 & .30& 404&  3402 & 3481 & 3501&  5440&  $-$271 &$ -$1666 &3 \\
1266&  668 & 075155$+$271811 & 1.33 & .13& 480&  7903 & 7841 & 8090&  9885&  $-$189 &$ -$1605 &3 \\
1270&  667 & 075230$+$603613 &  .90 & .10& 211&  6793 & 6903 & 6869&  6908&  $-$282 &$  $243 &2 \\
1271&  672 & 075243$+$240720 & 1.00 & .11& 493& 13683 &13605 &13879& 12303&  $-$175 &$  $1752 &1 \\
1272&  671 & 075257$+$401028 & 1.48 & .18& 126&  8263 & 8268 & 8414&  2181&  $-$234 &$  $6467 &5 \\
1273&  670 & 075307$+$551428 & 1.81 & .21& 514&  7529 & 7612 & 7626&  8176&  $-$272 &$ -$277 &2 \\
1274&  675 & 075345$+$394658 &  .99 & .11& 151&  3867 & 3870 & 4020&  3929&  $-$232 &$  $323 &2 \\
1276&  677 & 075420$+$324628 &  .84 & .11& 216&  5307 & 5273 & 5482&  6735&  $-$208 &$ -$1044 &1 \\
1277&  674 & 075439$+$601150 & 1.12 & .11& 371&  9752 & 9859 & 9831&  8994&  $-$280 &$  $1117 &2 \\
1279&  683 & 075500$+$362748 &  .86 & .12& 202&  6068 & 6053 & 6233&  6744&  $-$221 &$ -$290 &1 \\
1280&  681 & 075507$+$425728 &  .78 & .09& 286&  7541 & 7560 & 7685&  9105&  $-$241 &$ -$1179 &2 \\
1282&  679 & 075524$+$561002 &  .96 & .11& 442&  9035 & 9122 & 9130& 12703&  $-$273 &$ -$3299 &2 \\
1284&  680 & 075534$+$560925 & 1.14 & .11& 488& 13954 &14041 &14049& 11585&  $-$273 &$  $2737 &2 \\
1285&  684 & 075540$+$284431 &  .96 & .08& 153&  6385 & 6329 & 6573&  4743&  $-$192 &$  $2022 &1 \\
1287&  685 & 075604$+$342114 &  .81 & .11& 167&  4759 & 4732 & 4931&  5554&  $-$213 &$ -$409 &1 \\
1288&  683\E&075623$-$592159 & 1.01 & .13& 371& 10131 & 9833 &10291& 10940&  $ $216 &$ -$864 &4 \\
1291&  688 & 075717$+$312812 & 1.06 & .10& 193&  5270 & 5228 & 5452&  5630&  $-$201 &$  $ 24 &1 \\
1293&  689 & 075727$+$354315 & 1.19 & .10& 232&  4163 & 4143 & 4332&  5925&  $-$217 &$ -$1375 &5 \\
1295&  684\E&075815$-$495102 & 6.06 & .70& 287&  1119 &  817 & 1309&  1254&  $ $181 &$ -$126 &3 \\
1299&  694 & 075938$+$263307 & 1.19 & .16& 371&  7403 & 7334 & 7601&  7436&  $-$181 &$  $345 &1 \\
1301&  697 & 080023$+$421132 & 2.52 & .34& 126&   737 &  750 &  888&  1191&  $-$236 &$ -$66 &3 \\
1302&  699 & 080048$+$083823 &  .97 & .10& 147&  2532 & 2376 & 2767&  4412&  $-$100 &$ -$1543 &5 \\
1303&  692 & 080052$+$662659 &  .87 & .10& 275& 11502 &11638 &11559&  8626&  $-$286 &$  $3219 &2 \\
1305&  696 & 080103$+$590824 & 1.36 & .10& 516& 12313 &12414 &12400& 11344&  $-$276 &$  $1332 &2 \\
1306&  700 & 080131$+$094227 & 2.80 & .36& 485&  4879 & 4727 & 5114&  5158&  $-$105 &$  $ 60 &3 \\
1307&  704 & 080338$+$432035 & 1.12 & .12& 214&  4607 & 4625 & 4757&  5401&  $-$238 &$ -$405 &2 \\
1312&  678 & 080418$+$843830 & 2.49 & .32& 201&  1860 & 2073 & 1838&  2634&  $-$291 &$ -$504 &3 \\
1313&  706 & 080436$+$355953 &  .96 & .09& 192&  5586 & 5565 & 5761&  5430&  $-$213 &$  $545 &1 \\
1314&  707 & 080443$+$352404 & 1.46 & .20& 352&  8725 & 8701 & 8902&  6975&  $-$211 &$  $2139 &3 \\
1316&  710 & 080531$+$393246 &  .96 & .11& 365& 11984 &11982 &12148& 10118&  $-$225 &$  $2255 &2 \\
1322&  708 & 080738$+$743506 & 1.21 & .12& 146&  2296 & 2468 & 2320&  2793&  $-$291 &$ -$182 &2 \\
1325&  718 & 080903$+$164039 & 1.43 & .10& 179&  2838 & 2716 & 3069&  3766&  $-$132 &$ -$564 &3 \\
1329&  720 & 081011$+$245334 & 2.18 & .17& 237&  4162 & 4081 & 4375&  3640&  $-$167 &$  $903 &1 \\
1339&  727 & 081357$+$523853 & 4.87 & .40& 554&  5459 & 5524 & 5581&  4523&  $-$258 &$  $1315 &3 \\
1340&  730 & 081359$+$454434 & 5.17 & .58& 170&   563 &  591 &  712&   963&  $-$240 &$  $-11 &3 \\
1341&  728 & 081410$+$572443 &  .88 & .11& 280&  8242 & 8331 & 8344&  8414&  $-$268 &$  $198 &2 \\
1342&  732 & 081416$+$404449 &  .77 & .09& 367& 11762 &11764 &11930& 11490&  $-$224 &$  $664 &2 \\
1346&  725 & 081515$+$710217 &  .94 & .09& 170&  4538 & 4693 & 4580&  5121&  $-$287 &$ -$253 &2 \\
1347&  734 & 081521$+$213332 & 1.39 & .18& 263&  4269 & 4170 & 4496&  5721&  $-$149 &$ -$1075 &1 \\
1348&  735 & 081528$+$082040 & 1.30 & .11& 271&  9008 & 8845 & 9260&  6200&  $- $88 &$  $3149 &1 \\
1349&  736 & 081559$+$231158 & 2.17 & .24& 383&  4283 & 4192 & 4506&  5239&  $-$156 &$ -$576 &1 \\
1356&  740 & 081904$+$634105 &  .93 & .10& 361&  9790 & 9910 & 9867& 10262&  $-$277 &$ -$116 &2 \\
1358&  741 & 081930$+$664046 & 1.12 & .11& 369& 11275 &11409 &11339&  9606&  $-$281 &$  $2014 &2 \\
1365&  746 & 082414$+$341941 & 1.14 & .10& 209&  5199 & 5164 & 5398&  4894&  $-$196 &$  $699 &1 \\
1367&  749 & 082436$+$220116 & 1.12 & .13& 221&  4704 & 4604 & 4939&  5538&  $-$145 &$ -$453 &1 \\
1369&  751 & 082502$+$323007 & 1.34 & .18& 513& 13626 &13581 &13831& 11675&  $-$188 &$  $2345 &1 \\
1370&  754 & 082524$+$301623 &  .78 & .11& 230&  7643 & 7586 & 7856&  7732&  $-$179 &$  $303 &1 \\
1372&  755 & 082548$+$280705 & 2.02 & .21& 194&  2192 & 2123 & 2412&  2876&  $-$170 &$ -$293 &1 \\
1373&  750 & 082552$+$610730 & 1.04 & .11& 371&  9779 & 9885 & 9871&  9771&  $-$271 &$  $371 &2 \\
1375&  756 & 082605$+$214004 & 1.79 & .12& 211&  4391 & 4289 & 4628&  4134&  $-$143 &$  $637 &1 \\
1377&  758 & 082859$+$560537 &  .85 & .09& 282&  7699 & 7779 & 7816&  8937&  $-$259 &$ -$861 &2 \\
1382&  762 & 083032$+$194421 & 1.01 & .11& 173&  4646 & 4533 & 4893&  4891&  $-$131 &$  $132 &1 \\
1383&  763 & 083040$+$203556 & 1.12 & .11& 328&  6011 & 5902 & 6256&  8461&  $-$135 &$ -$2070 &1 \\
1388&  767 & 083222$+$032957 &  .65 & .09& 188&  9098 & 8908 & 9375&  7123&  $- $52 &$  $2304 &1 \\
1394&  707\E&083353$-$212255 & 1.04 & .08& 193&  4733 & 4457 & 5011&  4874&  $ $ 73 &$  $ 64 &5 \\
1396&  768 & 083524$+$545933 &  .81 & .10& 714& 23632 &23705 &23757& 16986&  $-$254 &$  $7026 &2 \\
1397&  769 & 083538$+$585519 &  .76 & .09& 207& 11611 &11705 &11719&  6837&  $-$263 &$  $5145 &2 \\
1405&  774 & 083812$+$455255 &  .87 & .10& 242&  7067 & 7091 & 7234&  6938&  $-$227 &$  $523 &2 \\
1411&  780 & 084014$+$053810 & 1.68 & .18& 148&  1939 & 1757 & 2221&  2407&  $- $57 &$ -$128 &1 \\
1415&  782 & 084115$+$415817 &  .74 & .09& 243&  9742 & 9744 & 9927&  8383&  $-$213 &$  $1757 &2 \\
1417&  783 & 084140$+$185136 & 1.77 & .17& 220&  4623 & 4503 & 4882&  4552&  $-$119 &$  $449 &1 \\
1418&  781 & 084141$+$573905 &  .72 & .09&  90&  2340 & 2426 & 2457&  2796&  $-$258 &$ -$80 &5 \\
1420&  784 & 084244$+$354527 & 1.23 & .11& 165&  2914 & 2882 & 3123&  3884&  $-$190 &$ -$570 &3 \\
1422&  785 & 084316$+$130510 & 3.02 & .39& 252&  2068 & 1919 & 2341&  2364&  $- $91 &$  $ 68 &3 \\
1425&  789 & 084421$+$093215 & 1.23 & .10& 222&  4066 & 3900 & 4346&  5490&  $- $73 &$ -$1070 &1 \\
1429&  792 & 084635$+$190107 & 1.81 & .24& 259&  4264 & 4144 & 4527&  4203&  $-$116 &$  $441 &1 \\
1431&  794 & 084716$-$200210 & 3.36 & .45& 592&  4573 & 4298 & 4865&  5351&  $ $ 76 &$ -$561 &4 \\
1434&  796 & 084850$+$295212 & 2.13 & .19& 385&  5964 & 5899 & 6198&  5750&  $-$162 &$  $611 &1 \\
1436&  791 & 084923$+$751733 & 1.19 & .13& 287&  6256 & 6428 & 6288&  6632&  $-$283 &$  $-60 &2 \\
1437&  721\E&084955$-$203900 &  .74 & .08& 127&  3231 & 2954 & 3525&  4794&  $ $ 81 &$ -$1350 &5 \\
1439&  800 & 085017$+$032951 & 1.68 & .10& 409&  8471 & 8277 & 8765&  7781&  $- $39 &$  $1023 &1 \\
1441&  799 & 085037$+$350919 &  .80 & .11& 458& 16770 &16734 &16988& 13491&  $-$183 &$  $3679 &1 \\
1443&  722\E&085134$-$213850 & 1.11 & .09& 157&  2537 & 2257 & 2831&  3837&  $ $ 87 &$ -$1093 &5 \\
1446&  808 & 085333$+$044656 & 1.43 & .09& 266&  6190 & 6001 & 6486&  6285&  $- $43 &$  $243 &1 \\
1448&  804 & 085351$+$492046 &  .85 & .10& 443& 15068 &15108 &15230& 13205&  $-$230 &$  $2255 &2 \\
1449&  810 & 085400$+$184055 & 1.79 & .21& 263&  4358 & 4234 & 4629&  5292&  $-$109 &$ -$553 &1 \\
1451&  806 & 085419$+$542728 &  .90 & .11& 323&  7451 & 7519 & 7589&  9383&  $-$244 &$ -$1549 &2 \\
1452&  811 & 085433$+$400137 &  .94 & .10& 251&  7234 & 7223 & 7436&  7201&  $-$199 &$  $434 &2 \\
1455&  809 & 085451$+$582120 &  .66 & .08& 263& 11758 &11846 &11878&  9612&  $-$254 &$  $2520 &2 \\
1456&  813 & 085513$+$520224 &  .85 & .09& 280&  9757 & 9812 & 9907&  8749&  $-$237 &$  $1396 &2 \\
1459&  817 & 085631$+$212241 &  .81 & .10& 223&  7803 & 7693 & 8069&  7050&  $-$120 &$  $1139 &1 \\
1461&  819 & 085844$+$310641 &  .87 & .08& 308&  9148 & 9088 & 9386&  9837&  $-$161 &$ -$289 &1 \\
1462&  820 & 085901$+$391233 & 4.14 & .41& 121&   596 &  580 &  804&   780&  $-$193 &$  $217 &3 \\
1464&  821 & 085914$-$045249 &  .90 & .10& 117&  3596 & 3367 & 3904&  3410&  $ $  9 &$  $485 &5 \\
1465&  823 & 090024$+$253640 & 1.57 & .22& 130&  1794 & 1705 & 2051&  2055&  $-$136 &$  $132 &3 \\
1467&  822 & 090037$+$504042 & 2.91 & .34& 522&  5116 & 5163 & 5276&  5625&  $-$231 &$ -$118 &3 \\
1468&  825 & 090055$+$315938 & 1.57 & .12& 129&  1997 & 1942 & 2234&  2440&  $-$163 &$ -$42 &1 \\
1470&  827 & 090116$+$040704 & 1.57 & .09& 294&  8430 & 8237 & 8733&  7299&  $- $33 &$  $1468 &3 \\
1471&  826 & 090132$+$503702 & 1.56 & .20&  64&   712 &  758 &  872&   698&  $-$230 &$  $404 &5 \\
1472&  824 & 090143$+$600926 & 1.41 & .16& 178&  3235 & 3332 & 3349&  3227&  $-$255 &$  $378 &2 \\
1477&  830 & 090433$+$451731 & 1.76 & .20& 199&  1833 & 1850 & 2019&  3215&  $-$212 &$ -$983 &2 \\
1487&  840 & 090707$+$281858 & 1.38 & .11& 209&  6546 & 6470 & 6800&  5516&  $-$144 &$  $1427 &3 \\
1490&  842 & 090738$+$283808 & 1.10 & .10& 284&  6696 & 6622 & 6949&  7501&  $-$145 &$ -$406 &1 \\
1491&  844 & 090805$+$203014 & 1.46 & .19& 351&  7678 & 7561 & 7956&  7464&  $-$108 &$  $599 &1 \\
1497&  848 & 091005$+$443705 & 1.23 & .13& 384& 10270 &10283 &10463&  8659&  $-$206 &$  $2009 &2 \\
1499&  733\E&091026$-$232928 & 1.90 & .26& 388&  5105 & 4818 & 5412&  6018&  $ $109 &$ -$715 &4 \\
1500&  851 & 091049$-$085322 & 6.50 & .69& 496&  1834 & 1589 & 2153&  2476&  $ $ 38 &$ -$362 &3 \\
1502&  850 & 091109$+$194004 & 1.80 & .12& 441&  8982 & 8861 & 9264&  8916&  $-$102 &$  $450 &1 \\
1503&  734\E&091119$-$240231 &  .90 & .10& 219&  7422 & 7133 & 7729&  5732&  $ $112 &$  $1884 &5 \\
1504&  853 & 091154$-$200700 & 4.76 & .31& 319&  2178 & 1899 & 2490&  2276&  $ $ 94 &$  $120 &3 \\
1505&  852 & 091216$+$513701 & 1.03 & .12& 281&  8399 & 8450 & 8560&  7505&  $-$228 &$  $1283 &2 \\
1506&  854 & 091232$+$175842 &  .64 & .09& 201&  6252 & 6122 & 6540&  7062&  $- $93 &$ -$429 &1 \\
1510&  859 & 091408$+$294432 &  .66 & .08& 218&  6324 & 6255 & 6578&  8423&  $-$145 &$ -$1699 &1 \\
1513&  861 & 091502$+$400213 & 1.99 & .24& 521&  8229 & 8216 & 8444&  7946&  $-$187 &$  $685 &2 \\
1516&  866 & 091559$-$185533 & 1.15 & .15& 236&  5167 & 4890 & 5484&  5459&  $ $ 91 &$ -$67 &5 \\
1522&  867 & 091803$+$541132 & 1.12 & .10& 302&  7705 & 7769 & 7856&  7663&  $-$233 &$  $427 &2 \\
1523&  870 & 091819$+$174512 & 1.81 & .20& 194&  3013 & 2881 & 3305&  3134&  $- $88 &$  $259 &1 \\
1525&  872 & 091904$+$310614 &  .85 & .10& 298&  7441 & 7379 & 7693&  9088&  $-$148 &$ -$1246 &1 \\
1528&  873 & 091957$+$371128 & 2.90 & .39& 369&  2266 & 2237 & 2496&  3925&  $-$173 &$ -$1256 &1 \\
1529&  874 & 092002$+$330608 & 1.23 & .13& 369&  6389 & 6338 & 6635&  8491&  $-$156 &$ -$1699 &1 \\
1530&  876 & 092013$+$084735 & 2.02 & .11& 366&  8475 & 8300 & 8787&  6864&  $- $42 &$  $1966 &3 \\
1532&  878 & 092050$-$034659 &  .85 & .10& 158&  3489 & 3261 & 3815&  4475&  $ $ 20 &$ -$681 &5 \\
1536&  879 & 092124$+$193401 & 1.43 & .16& 500&  8600 & 8477 & 8890& 10119&  $- $94 &$ -$1134 &3 \\
1537&  877 & 092145$+$641528 & 4.31 & .53& 312&  1578 & 1695 & 1678&  2222&  $-$258 &$ -$286 &3 \\
1538&  881 & 092145$+$393129 & 1.66 & .19& 257&  2447 & 2431 & 2668&  4414&  $-$181 &$ -$1564 &2 \\
1542&  883 & 092307$+$224131 & 1.04 & .11& 511& 16732 &16625 &17015& 12628&  $-$107 &$  $4494 &1 \\
1546&  745\E&092340$-$231446 &  .89 & .10& 180&  2480 & 2192 & 2797&  5541&  $ $117 &$ -$2861 &5 \\
1547&  886 & 092344$+$384524 &  .67 & .08& 427& 13855 &13835 &14081& 14834&  $-$177 &$ -$576 &2 \\
1548&  885 & 092348$+$421102 & 1.32 & .15& 317&  4152 & 4150 & 4363&  6126&  $-$190 &$ -$1572 &2 \\
1550&  887 & 092457$+$241634 &  .63 & .09& 231&  8134 & 8035 & 8413& 10669&  $-$113 &$ -$2142 &1 \\
1553&  888 & 092514$+$120922 & 1.23 & .11& 273&  8655 & 8496 & 8965&  6976&  $- $55 &$  $2044 &1 \\
1555&  890 & 092543$+$345122 & 1.23 & .10& 173&  4871 & 4829 & 5114&  4095&  $-$160 &$  $1178 &1 \\
1560&  892 & 092810$+$645604 & 1.74 & .11& 286&  5233 & 5353 & 5331&  5559&  $-$257 &$  $ 29 &2 \\
1561&  895 & 092849$+$513335 & 1.55 & .15&  76&   507 &  557 &  676&   994&  $-$220 &$ -$97 &5 \\
1566&  902 & 093140$-$160231 & 1.84 & .21& 234&  5979 & 5709 & 6310&  3600&  $ $ 89 &$  $2620 &3 \\
1567&  900 & 093145$+$034343 & 1.55 & .11& 180&  3219 & 3021 & 3547&  3743&  $-$8 &$   -$188 &3 \\
1568&  904 & 093153$-$164045 & 1.49 & .12& 249&  2180 & 1908 & 2510&  4704&  $ $ 92 &$ -$2286 &5 \\
1570&  901 & 093200$+$121542 &  .76 & .09& 275&  5862 & 5703 & 6176&  9181&  $- $51 &$ -$2953 &1 \\
1580&  909 & 093509$+$592242 &  .87 & .10& 387& 13910 &14001 &14041& 11560&  $-$241 &$  $2722 &2 \\
1582&  912 & 093550$+$225527 &  .90 & .09& 180&  7658 & 7552 & 7948&  5760&  $-$100 &$  $2287 &1 \\
1587&  913 & 093631$+$153256 & 1.10 & .10& 166&  4332 & 4189 & 4642&  4372&  $- $64 &$  $334 &5 \\
1589&  914 & 093705$+$135338 & 1.59 & .19& 367&  8578 & 8426 & 8892&  7627&  $- $55 &$  $1320 &1 \\
1592&  917 & 093926$+$382548 & 1.12 & .13& 223&  5875 & 5852 & 6110&  5584&  $-$166 &$  $692 &2 \\
1593&  918 & 093933$+$113036 & 1.21 & .17& 296&  5890 & 5727 & 6211&  6755&  $- $41 &$ -$502 &5 \\
1595&  919 & 093945$+$210000 & 1.12 & .10& 225&  4733 & 4617 & 5031&  5782&  $- $88 &$ -$662 &1 \\
1598&  921 & 094019$+$334838 &  .77 & .10& 379& 11732 &11684 &11987& 12638&  $-$146 &$ -$504 &1 \\
1601&  923 & 094053$+$314439 &  .96 & .11& 254&  6777 & 6718 & 7040&  7411&  $-$136 &$ -$233 &1 \\
1603&  927 & 094132$+$112448 & 2.67 & .34& 471&  6238 & 6075 & 6560&  5460&  $- $39 &$  $1140 &3 \\
1606&  926 & 094202$+$480531 &  .93 & .10& 206&  7736 & 7766 & 7928&  6387&  $-$202 &$  $1743 &2 \\
1608&  930 & 094331$+$340232 & 1.32 & .16& 351&  8506 & 8459 & 8762&  8711&  $-$145 &$  $196 &1 \\
1612&  929 & 094402$+$682212 &  .74 & .09& 207&  4465 & 4603 & 4548&  7095&  $-$260 &$ -$2286 &2 \\
1613&  768\E&094405$-$251211 &  .69 & .09& 103&  2504 & 2211 & 2830&  3157&  $ $139 &$ -$466 &5 \\
1616&  769\E&094433$-$235703 &  .90 & .09& 169&  5778 & 5488 & 6106&  4574&  $ $134 &$  $1397 &5 \\
1617&  771\E&094440$-$211545 &  .95 & .09& 197&  4547 & 4263 & 4880&  5629&  $ $122 &$ -$872 &5 \\
1619&  934 & 094509$+$303828 &  .60 & .08& 213& 10373 &10308 &10642&  9177&  $-$129 &$  $1594 &1 \\
1620&  937 & 094522$-$134453 & 1.79 & .10& 158&  2352 & 2089 & 2693&  3082&  $ $ 88 &$ -$477 &5 \\
1624&  935 & 094625$+$685726 & 2.13 & .22& 289&  4441 & 4581 & 4521&  4091&  $-$260 &$  $691 &3 \\
1625&  940 & 094650$-$063618 & 1.01 & .09& 148&  4387 & 4148 & 4731&  4353&  $ $ 54 &$  $322 &5 \\
1626&  931 & 094650$+$794839 & 2.49 & .22& 179&  1551 & 1742 & 1567&  2128&  $-$279 &$ -$282 &3 \\
1627&  939 & 094653$+$230124 & 1.52 & .13& 364&  7290 & 7184 & 7586&  7625&  $- $92 &$  $ 53 &1 \\
1628&  942 & 094721$+$254444 & 1.32 & .17& 316&  6929 & 6838 & 7217&  6696&  $-$105 &$  $625 &3 \\
1629&  944 & 094733$-$020157 & 2.80 & .34& 144&  1425 & 1203 & 1768&  1475&  $ $ 32 &$  $260 &3 \\
1630&  943 & 094735$+$235423 & 1.01 & .09& 240&  7143 & 7042 & 7437&  6836&  $- $96 &$  $696 &1 \\
1633&  945 & 094750$+$155107 & 1.70 & .19& 497&  5850 & 5708 & 6166&  8455&  $- $57 &$ -$2231 &1 \\
1639&  950 & 094856$+$330236 &  .99 & .11& 211&  6618 & 6566 & 6880&  6409&  $-$137 &$  $608 &1 \\
1640&  952 & 094926$+$143929 & 1.75 & .15& 304&  5922 & 5774 & 6242&  5768&  $- $50 &$  $524 &1 \\
1645&  957 & 095126$-$014457 & 1.06 & .11& 145&  2865 & 2644 & 3210&  3897&  $ $ 33 &$ -$721 &5 \\
1647&  958 & 095243$+$425241 &  .81 & .10& 204&  4685 & 4687 & 4907&  6897&  $-$176 &$ -$1813 &2 \\
1650&  964 & 095312$-$062854 & 1.47 & .10& 141&  5675 & 5436 & 6022&  2960&  $ $ 58 &$  $3004 &5 \\
1651&  961 & 095312$+$450851 &  .91 & .09& 185&  8344 & 8358 & 8555&  5711&  $-$185 &$  $3029 &2 \\
1652&  962 & 095321$+$425041 & 1.46 & .16& 259&  4873 & 4875 & 5095&  5227&  $-$176 &$  $ 43 &2 \\
1654&  965 & 095340$+$013446 & 5.71 & .63& 312&  1292 & 1085 & 1635&  1801&  $ $ 18 &$ -$184 &3 \\
1657&  967 & 095350$+$085242 & 1.12 & .12& 273&  6410 & 6235 & 6744&  7177&  $- $18 &$ -$415 &1 \\
1660&  969 & 095439$+$294259 & 1.21 & .11& 240&  6461 & 6391 & 6738&  6530&  $-$118 &$  $327 &1 \\
1670&  976 & 095636$+$203846 & 3.10 & .21& 580&  7569 & 7451 & 7877&  6626&  $- $74 &$  $1325 &1 \\
1672&  979 & 095716$+$043141 & 1.77 & .15& 207&  2156 & 1962 & 2498&  3641&  $ $  6 &$ -$1149 &1 \\
1674&  980 & 095743$+$360409 &  .95 & .09& 193&  5700 & 5665 & 5954&  5789&  $-$145 &$  $310 &1 \\
1678&  783\E&095904$-$301500 & 3.26 & .44& 258&  2813 & 2511 & 3136&  2120&  $ $171 &$  $844 &4 \\
1682&  786\E&095955$-$293702 & 6.06 & .70& 466&  2477 & 2176 & 2802&  1873&  $ $169 &$  $759 &4 \\
1683&  985 & 100006$+$341017 &  .78 & .11& 194&  5112 & 5066 & 5375&  6577&  $-$135 &$ -$1066 &1 \\
1685&  986 & 100031$+$350929 & 1.01 & .10& 167&  5877 & 5837 & 6136&  5139&  $-$139 &$  $1136 &1 \\
1687&  987 & 100048$+$352844 & 1.19 & .10& 372& 11418 &11380 &11676&  9378&  $-$141 &$  $2439 &1 \\
1690&  788\E&100132$-$202259 & 2.12 & .22& 228&  3699 & 3418 & 4041&  3623&  $ $130 &$  $288 &4 \\
1691&  992 & 100135$+$213626 & 1.23 & .12& 361&  6208 & 6096 & 6516&  8189&  $- $75 &$ -$1597 &1 \\
1692&  990 & 100137$+$393738 & 2.06 & .20& 334&  6980 & 6964 & 7220&  5079&  $-$158 &$  $2299 &3 \\
1693&  984 & 100143$+$765731 &  .65 & .08& 158&  7554 & 7733 & 7589&  5928&  $-$272 &$  $1933 &2 \\
1695&  993 & 100148$+$362954 & 1.68 & .20& 137&  1433 & 1400 & 1687&  2333&  $-$144 &$ -$502 &5 \\
1696&  988 & 100154$+$635334 &  .93 & .09& 103&  1723 & 1838 & 1836&  2519&  $-$243 &$ -$439 &2 \\
1700&  998 & 100236$-$060049 & 4.31 & .30& 122&   662 &  426 & 1014&   824&  $ $ 63 &$  $127 &3 \\
1703& 1000 & 100329$+$130612 & 1.12 & .11& 310&  8304 & 8150 & 8634&  8235&  $- $32 &$  $431 &1 \\
1710& 1005 & 100429$+$144610 & 1.40 & .11& 394&  6972 & 6826 & 7299&  8648&  $- $39 &$ -$1309 &1 \\
1711& 1002 & 100439$+$602759 &  .88 & .10&  95&  2243 & 2341 & 2376&  2357&  $-$233 &$  $252 &2 \\
1714& 1008 & 100459$+$213216 & 1.25 & .16& 177&  3963 & 3851 & 4272&  4175&  $- $73 &$  $170 &1 \\
1716& 1006 & 100507$+$443109 & 1.44 & .11& 379&  7924 & 7936 & 8142&  8996&  $-$176 &$ -$677 &2 \\
1719&  999 & 100521$+$774645 &  .93 & .11& 219&  1956 & 2138 & 1986&  6658&  $-$273 &$ -$4397 &5 \\
1723& 1016 & 100615$-$160128 & 1.70 & .20& 322&  4997 & 4728 & 5347&  5150&  $ $114 &$  $ 82 &4 \\
1727& 1017 & 100809$+$530502 & 5.04 & .67& 253&  1111 & 1170 & 1286&  1383&  $-$207 &$  $110 &3 \\
1731&  798\E&100825$-$305943 & 1.11 & .13& 137&  2199 & 1897 & 2524&  2945&  $ $180 &$ -$602 &5 \\
1735& 1021 & 101001$+$715221 &  .88 & .10& 277&  6342 & 6497 & 6409&  8266&  $-$261 &$ -$1595 &2 \\
1738& 1026 & 101045$+$331654 &  .92 & .10& 291&  8287 & 8238 & 8557&  8612&  $-$125 &$  $ 70 &1 \\
1739&  800\E&101050$-$302526 & 1.72 & .15& 165&  2721 & 2420 & 3048&  2624&  $ $179 &$  $244 &4 \\
1743& 1031 & 101153$+$162624 & 2.97 & .32& 533&  8250 & 8113 & 8576&  6489&  $- $42 &$  $2130 &1 \\
1744& 1028 & 101212$+$620548 & 1.12 & .11&  82&  3168 & 3275 & 3294&  1627&  $-$235 &$  $1901 &2 \\
1745&  802\E&101219$-$471742 & 3.17 & .27& 331&  2525 & 2210 & 2798&  2562&  $ $238 &$  $ -2 &3 \\
1747&  803\E&101247$-$275028 & 2.89 & .28& 336&  2612 & 2316 & 2946&  3345&  $ $170 &$ -$570 &4 \\
1748& 1035 & 101249$+$070613 & 1.90 & .22& 139&  1545 & 1364 & 1891&  2097&  $ $  4 &$ -$211 &3 \\
1754& 1037 & 101332$+$201030 & 1.77 & .22& 536&  8351 & 8233 & 8668&  8882&  $- $60 &$ -$153 &3 \\
1756& 1038 & 101342$+$180731 & 1.65 & .20& 168&  3662 & 3533 & 3985&  2964&  $- $50 &$  $1070 &1 \\
1758& 1040 & 101421$+$220730 & 1.83 & .22& 175&  1640 & 1532 & 1951&  2513&  $- $69 &$ -$492 &1 \\
1761& 1043 & 101542$+$071939 & 2.91 & .17& 284&  3755 & 3575 & 4101&  3506&  $ $  5 &$  $589 &1 \\
1765& 1047 & 101728$+$321102 &  .78 & .11& 289&  8655 & 8600 & 8932&  9530&  $-$115 &$ -$482 &1 \\
1766& 1045 & 101739$+$642330 & 1.01 & .10& 207&  4475 & 4594 & 4588&  5681&  $-$240 &$ -$852 &2 \\
1767& 1048 & 101750$+$192747 &  .68 & .09& 293& 10832 &10711 &11152& 11074&  $- $53 &$  $132 &1 \\
1769& 1050 & 101907$+$343922 &  .73 & .10& 238&  4512 & 4471 & 4780&  8433&  $-$126 &$ -$3527 &1 \\
1774& 1051 & 102046$+$731704 & 1.10 & .13& 138&  2724 & 2886 & 2783&  3155&  $-$262 &$ -$109 &2 \\
1775& 1054 & 102056$+$304544 &  .77 & .10& 235&  7196 & 7134 & 7480&  9712&  $-$106 &$ -$2125 &1 \\
1777& 1055 & 102109$+$353929 & 1.10 & .12& 395& 11302 &11267 &11566&  9886&  $-$129 &$  $1809 &1 \\
1782& 1058 & 102322$+$095616 & 1.27 & .11& 385&  9722 & 9555 &10067&  8796&  $-$1 &$    $1272 &1 \\
1787& 1063 & 102437$+$115430 & 1.10 & .11& 142&  2431 & 2274 & 2772&  3948&  $- $10 &$ -$1164 &1 \\
1789& 1065 & 102526$-$152100 & 1.75 & .12& 230&  2028 & 1764 & 2386&  4329&  $ $124 &$ -$2068 &5 \\
1790& 1064 & 102541$+$114422 & 2.02 & .22& 236&  2358 & 2200 & 2700&  3448&  $- $9 &$  -$739 &1 \\
1791& 1068 & 102628$-$211858 & 1.16 & .09& 294&  5507 & 5227 & 5858&  7403&  $ $152 &$ -$1697 &5 \\
1792& 1067 & 102628$+$201341 & 1.81 & .25& 280&  1170 & 1054 & 1491&  4420&  $- $51 &$ -$2877 &1 \\
1795& 1071 & 102656$-$160445 & 1.20 & .12& 276&  4272 & 4006 & 4629&  6652&  $ $128 &$ -$2151 &5 \\
1796& 1069 & 102701$+$283822 & 3.64 & .34& 163&  1325 & 1253 & 1619&  1599&  $- $92 &$  $112 &3 \\
1798& 1073 & 102809$+$090046 &  .69 & .07& 303& 10054 & 9884 &10402& 10883&  $ $  6 &$ -$487 &1 \\
1800& 1075 & 102838$+$033338 & 1.66 & .18& 102&  1153 &  959 & 1509&  1520&  $ $ 34 &$ -$45 &3 \\
1804& 1078 & 102915$+$060741 & 2.16 & .22& 251&  3563 & 3380 & 3916&  3484&  $ $ 21 &$  $409 &1 \\
1807& 1082 & 103019$+$224348 & 1.32 & .10& 578& 14817 &14714 &15132& 14194&  $- $61 &$  $999 &1 \\
1809& 1081 & 103036$+$600029 & 1.14 & .12& 383&  9376 & 9473 & 9517&  9480&  $-$222 &$  $259 &2 \\
1814& 1087 & 103113$+$042823 & 3.64 & .47& 164&  1175 &  985 & 1531&  1316&  $ $ 31 &$  $183 &3 \\
1816& 1089 & 103128$+$050126 &  .83 & .11& 324& 11518 &11330 &11873& 10291&  $ $ 29 &$  $1552 &1 \\
1822&  817\E&103309$-$243235 & 1.45 & .17& 263&  3776 & 3490 & 4123&  5293&  $ $170 &$ -$1340 &4 \\
1830& 1100 & 103442$+$111151 & 2.86 & .34& 340&  1394 & 1235 & 1740&  3355&  $ $ -- &$ -$1615 &1 \\
1841& 1106 & 103741$+$460232 & 1.01 & .10& 294&  5338 & 5362 & 5557&  8224&  $-$166 &$ -$2501 &2 \\
1842&  826\E&103752$-$304008 & 1.75 & .24& 260&  3412 & 3115 & 3746&  3992&  $ $197 &$ -$443 &4 \\
1851& 1111 & 103847$+$290651 &  .88 & .12& 271&  6314 & 6246 & 6609&  7285&  $- $87 &$ -$589 &1 \\
1857& 1115 & 103957$+$153556 & 1.23 & .11& 347&  6661 & 6524 & 6998&  8373&  $- $19 &$ -$1355 &1 \\
1863& 1117 & 104126$+$694222 & 1.01 & .11& 163&  2973 & 3120 & 3057&  4260&  $-$248 &$ -$955 &2 \\
1864& 1121 & 104129$+$504846 & 1.27 & .10& 278&  7499 & 7549 & 7693&  6843&  $-$184 &$  $1034 &2 \\
1867& 1126 & 104248$-$204151 & 1.14 & .13& 158&  3553 & 3278 & 3909&  3829&  $ $160 &$  $-80 &5 \\
1869&  834\E&104338$-$285158 & 1.53 & .21& 287&  3461 & 3168 & 3801&  5205&  $ $194 &$ -$1598 &4 \\
1872& 1128 & 104504$+$385902 & 1.88 & .22& 352&  7772 & 7759 & 8026&  5973&  $-$131 &$  $2184 &2 \\
1874& 1130 & 104516$-$085101 & 1.61 & .10& 289&  4989 & 4750 & 5355&  5982&  $ $107 &$ -$735 &5 \\
1875&  835\E&104521$-$223943 & 1.28 & .17& 212&  3737 & 3457 & 4090&  4400&  $ $170 &$ -$480 &5 \\
1876& 1131 & 104612$+$014846 & 5.04 & .67& 220&   986 &  788 & 1348&  1318&  $ $ 55 &$  $-25 &3 \\
1880& 1132 & 104657$+$595450 & 1.81 & .13& 288&  5614 & 5713 & 5757&  5090&  $-$216 &$  $883 &2 \\
1884& 1136 & 104846$+$190804 &  .90 & .10&  53&  1856 & 1739 & 2185&   874&  $- $31 &$  $1342 &5 \\
1888& 1139 & 105100$+$361135 & 1.32 & .13& 286&  7133 & 7106 & 7401&  6407&  $-$114 &$  $1108 &1 \\
1890& 1141 & 105119$+$140124 & 1.96 & .24& 243&  3075 & 2934 & 3418&  3655&  $- $3 &$  -$233 &1 \\
1893& 1143 & 105124$-$195324 & 4.26 & .48& 220&  3108 & 2837 & 3466&  1538&  $ $162 &$  $1766 &3 \\
1894&  845\E&105133$-$352834 & 1.58 & .16& 318&  4755 & 4454 & 5078&  5481&  $ $222 &$ -$625 &4 \\
1895& 1145 & 105200$+$453159 &  .88 & .11& 455& 13478 &13501 &13701& 12880&  $-$156 &$  $978 &2 \\
1896& 1147 & 105233$+$100108 & 1.85 & .22& 330&  6388 & 6228 & 6740&  6189&  $ $ 18 &$  $532 &1 \\
1897& 1146 & 105236$+$394814 &  .68 & .08& 107&  8976 & 8969 & 9228&  3581&  $-$130 &$  $5776 &2 \\
1898& 1148 & 105300$+$101236 & 1.53 & .17& 430&  9398 & 9239 & 9749&  8355&  $ $ 17 &$  $1376 &1 \\
1901& 1150 & 105338$+$265436 & 1.48 & .16& 391&  6342 & 6266 & 6647&  8151&  $- $67 &$ -$1436 &1 \\
1903& 1152 & 105411$+$443728 & 1.69 & .17& 304&  7371 & 7390 & 7599&  5856&  $-$151 &$  $1895 &2 \\
1904& 1154 & 105414$+$210758 & 1.33 & .15& 575&  9764 & 9659 &10088& 13404&  $- $37 &$ -$3277 &3 \\
1906& 1155 & 105428$+$172038 & 2.80 & .36& 204&  1101 &  977 & 1436&  2029&  $- $18 &$ -$574 &1 \\
1913&  849\E&105614$-$315617 & 1.90 & .24& 318&  3331 & 3036 & 3665&  4121&  $ $213 &$ -$669 &4 \\
1928& 1174 & 105845$+$250828 & 1.51 & .17& 383&  6052 & 5968 & 6364&  6706&  $- $55 &$ -$287 &3 \\
1932& 1177 & 105938$-$153137 & 2.17 & .22& 255&  3041 & 2784 & 3405&  3830&  $ $148 &$ -$573 &3 \\
1933& 1179 & 110024$+$164132 & 1.57 & .18& 160&   948 &  822 & 1285&  2398&  $- $10 &$ -$1101 &1 \\
1937&  852\E&110101$-$434042 & 1.72 & .20& 113&  1301 &  994 & 1596&  1533&  $ $253 &$ -$189 &4 \\
1940& 1184 & 110157$+$470540 & 1.88 & .15& 342&  6593 & 6627 & 6809&  6161&  $-$159 &$  $807 &2 \\
1945& 1187 & 110247$+$175922 & 4.76 & .54& 292&  1130 & 1011 & 1464&  1793&  $- $16 &$ -$312 &1 \\
1959&  861\E&110542$-$312738 & 1.06 & .07& 150&  3718 & 3426 & 4054&  4052&  $ $217 &$ -$215 &5 \\
1961& 1195 & 110624$-$052054 & 1.44 & .18& 272&  7554 & 7334 & 7923&  5413&  $ $105 &$  $2404 &5 \\
1962&  863\E&110626$-$364149 & 1.43 & .17& 139&  2749 & 2450 & 3069&  2330&  $ $235 &$  $504 &5 \\
1963& 1194 & 110629$+$672925 &  .93 & .11& 240&  6215 & 6354 & 6314&  7209&  $-$235 &$ -$659 &2 \\
1966& 1198 & 110830$+$104913 &  .72 & .10& 270& 11071 &10920 &11422&  9342&  $ $ 25 &$  $2055 &1 \\
1978& 1204 & 111142$+$452103 & 1.05 & .11& 238&  7036 & 7063 & 7261&  6447&  $-$146 &$  $961 &2 \\
1979& 1205 & 111215$+$083745 & 1.18 & .10& 185&  3309 & 3149 & 3664&  5240&  $ $ 38 &$ -$1614 &1 \\
1981& 1207 & 111235$+$315803 &  .84 & .11& 361& 11162 &11118 &11449& 11023&  $- $81 &$  $507 &1 \\
1983&  873\E&111238$-$232743 &  .99 & .13&  59&  1177 &  903 & 1531&   856&  $ $190 &$  $484 &5 \\
1984& 1209 & 111250$+$231523 & 1.51 & .17& 272&  6337 & 6248 & 6656&  5176&  $- $37 &$  $1517 &1 \\
1988& 1210 & 111327$+$072553 &  .73 & .09& 228&  7911 & 7746 & 8268&  7386&  $ $ 45 &$  $836 &1 \\
1990& 1211 & 111357$+$651041 & 1.46 & .18& 284&  3416 & 3545 & 3529&  5667&  $-$225 &$ -$1912 &2 \\
1991& 1213 & 111403$+$283737 &  .76 & .10& 321&  8700 & 8639 & 9000& 10996&  $- $63 &$ -$1932 &1 \\
2009& 1226 & 111850$+$571500 &  .77 & .09& 437& 13883 &13973 &14043& 13905&  $-$194 &$  $332 &2 \\
2010& 1227 & 111916$+$613125 & 1.19 & .08& 187&  4715 & 4827 & 4850&  5055&  $-$211 &$  $  6 &5 \\
2015& 1231 & 112031$+$061450 & 1.01 & .11& 223&  6191 & 6023 & 6550&  6061&  $ $ 56 &$  $432 &1 \\
2020& 1234 & 112157$+$345656 & 1.46 & .10& 155&  2035 & 2010 & 2309&  3307&  $- $91 &$ -$906 &5 \\
2026& 1239 & 112405$+$243655 & 1.74 & .15& 430&  7677 & 7599 & 7991&  7888&  $- $37 &$  $140 &1 \\
2035& 1247 & 112613$+$075030 & 1.52 & .10& 335&  6308 & 6150 & 6664&  7021&  $ $ 52 &$ -$409 &1 \\
2037& 1250 & 112719$+$383952 & 1.88 & .17& 266&  6343 & 6339 & 6600&  4643&  $-$107 &$  $2064 &2 \\
2040& 1248 & 112725$+$702844 &  .92 & .11& 344&  9897 &10052 & 9977&  9627&  $-$240 &$  $590 &2 \\
2042& 1253 & 112831$+$090617 & 2.11 & .21& 404&  6313 & 6161 & 6667&  6087&  $ $ 47 &$  $532 &1 \\
2044& 1254 & 112902$+$171355 & 2.35 & .22& 317&  3895 & 3782 & 4231&  4589&  $ $  4 &$ -$362 &1 \\
2046& 1255 & 112922$+$615836 & 1.23 & .12& 466& 14607 &14723 &14739& 11000&  $-$209 &$  $3948 &2 \\
2049& 1259 & 113007$+$530509 &  .91 & .09& 354&  9924 & 9996 &10107& 10835&  $-$173 &$ -$554 &2 \\
2051&  892\E&113019$-$410401 & 1.68 & .16& 165&  3601 & 3304 & 3906&  2908&  $ $260 &$  $736 &4 \\
2052& 1257 & 113020$+$795748 &  .78 & .09& 272& 12740 &12936 &12759&  9489&  $-$266 &$  $3537 &2 \\
2057& 1265 & 113122$+$230656 & 2.37 & .12& 177&  2915 & 2832 & 3233&  2644&  $- $25 &$  $614 &1 \\
2058& 3177 & 113144$+$771529 & 1.18 & .11& 329& 10191 &10376 &10227& 11035&  $-$259 &$ -$548 &1 \\
2060&  894\E&113207$-$412542 & 1.63 & .20& 320&  4866 & 4570 & 5169&  5312&  $ $262 &$ -$405 &4 \\
2061& 1267 & 113209$+$011227 & 1.32 & .13& 402&  5801 & 5617 & 6165&  8623&  $ $ 89 &$ -$2547 &1 \\
2062& 1268 & 113245$+$525628 & 1.23 & .12& 428&  8242 & 8314 & 8426& 10439&  $-$171 &$ -$1841 &2 \\
2065& 1270 & 113326$+$095901 &  .73 & .10& 207&  6310 & 6164 & 6662&  7231&  $ $ 45 &$ -$614 &1 \\
2067& 1272 & 113338$-$154619 & 1.46 & .12& 269&  3657 & 3412 & 4020&  5516&  $ $171 &$ -$1667 &5 \\
2068& 1271 & 113343$+$172346 & 1.20 & .16& 268&  5761 & 5651 & 6096&  6315&  $ $  6 &$ -$225 &3 \\
2070& 1274 & 113407$+$364059 & 1.51 & .16& 269&  6438 & 6426 & 6704&  5417&  $- $93 &$  $1380 &1 \\
2073& 1276 & 113455$+$160658 & 1.75 & .21& 252&  5440 & 5324 & 5778&  4968&  $ $ 14 &$  $795 &1 \\
2077& 1279 & 113509$+$155732 & 1.79 & .11& 260&  5121 & 5004 & 5459&  5166&  $ $ 14 &$  $278 &1 \\
2079& 1282 & 113533$+$245747 & 1.10 & .10& 317&  6943 & 6871 & 7255&  7802&  $- $32 &$ -$514 &5 \\
2083& 1285 & 113738$+$163318 & 3.19 & .39& 147&  1040 &  927 & 1376&  1318&  $ $ 13 &$  $ 45 &1 \\
2086& 1284 & 113807$+$792303 &  .80 & .10& 427& 11147 &11341 &11170& 12963&  $-$264 &$ -$1528 &2 \\
2091& 1289 & 114201$+$524321 &  .80 & .09& 352& 14888 &14961 &15072& 11074&  $-$167 &$  $4165 &2 \\
2092& 1290 & 114216$+$301348 & 1.74 & .24& 357&  9685 & 9643 & 9976&  6729&  $- $56 &$  $3304 &3 \\
2093& 1291 & 114227$+$513551 & 3.70 & .45& 166&   979 & 1047 & 1169&  1310&  $-$161 &$  $ 20 &3 \\
2097& 1295 & 114302$+$404939 & 1.49 & .18& 292&  5182 & 5195 & 5427&  5839&  $-$110 &$ -$301 &2 \\
2100& 1298 & 114321$+$162906 & 3.07 & .34& 383&  6546 & 6435 & 6881&  4609&  $ $ 17 &$  $2255 &3 \\
2101& 1299 & 114322$+$104806 &  .90 & .12& 201&  6101 & 5964 & 6449&  6021&  $ $ 47 &$  $381 &1 \\
2106& 1302 & 114500$+$072953 & 1.12 & .11& 195&  5901 & 5749 & 6255&  5068&  $ $ 65 &$  $1121 &1 \\
2109& 1303 & 114608$+$125247 &  .93 & .11& 139&  3290 & 3164 & 3633&  3620&  $ $ 37 &$  $-25 &1 \\
2110& 1304 & 114612$+$334402 & 1.01 & .11& 454&  9347 & 9324 & 9623& 12059&  $- $72 &$ -$2363 &1 \\
2111& 1305 & 114616$-$031042 & 1.46 & .12& 244&  5246 & 5050 & 5610&  5392&  $ $120 &$  $ 97 &5 \\
2116& 1310 & 114836$+$434316 & 1.87 & .20& 146&   719 &  749 &  949&  2217&  $-$122 &$ -$1145 &2 \\
2120& 1312 & 114923$+$264427 & 2.43 & .31& 202&  1852 & 1795 & 2155&  2479&  $- $34 &$ -$289 &3 \\
2126& 1315 & 115007$+$515119 & 2.49 & .24& 130&  1256 & 1327 & 1444&  1443&  $-$160 &$  $161 &3 \\
2127& 1317 & 115012$+$065955 & 1.76 & .15& 289&  5996 & 5845 & 6349&  5216&  $ $ 71 &$  $1062 &1 \\
2128& 1316 & 115017$+$662851 &  .67 & .07& 324& 12014 &12155 &12117& 12027&  $-$221 &$  $311 &2 \\
2129& 1318 & 115018$+$351515 & 1.81 & .16& 299&  6363 & 6350 & 6632&  6086&  $- $78 &$  $624 &1 \\
2130& 1319 & 115057$+$211149 & 1.34 & .15& 380&  7909 & 7825 & 8230&  8425&  $- $3 &$  -$191 &1 \\
2132& 1321 & 115152$+$183246 & 1.03 & .10& 327&  5975 & 5878 & 6303&  9275&  $ $ 11 &$ -$2982 &3 \\
2133&  915\E&115302$-$363820 & 2.44 & .31& 343&  2940 & 2657 & 3256&  3431&  $ $258 &$ -$433 &4 \\
2134& 1322 & 115315$+$113803 & 1.37 & .15& 177&  2739 & 2610 & 3083&  3611&  $ $ 48 &$ -$576 &1 \\
2146& 1331 & 115519$+$672409 & 1.23 & .10& 232&  6644 & 6790 & 6741&  5820&  $-$223 &$  $1143 &2 \\
2147& 1332 & 115543$+$245512 &  .94 & .10& 356& 10153 &10090 &10461& 10494&  $- $21 &$  $-12 &1 \\
2148& 1333 & 115548$+$295628 & 1.36 & .13& 332&  6785 & 6747 & 7074&  7437&  $- $47 &$ -$314 &3 \\
2153& 1339 & 115731$-$011511 & 1.85 & .24& 392&  5536 & 5354 & 5896&  6828&  $ $117 &$ -$1049 &3 \\
2162&  919\E&120107$-$243401 & 2.42 & .31& 174&  1808 & 1552 & 2152&  2186&  $ $222 &$ -$256 &3 \\
2164& 1347 & 120109$+$140614 & 2.91 & .34& 185&  1507 & 1394 & 1844&  2134&  $ $ 40 &$ -$330 &3 \\
2165& 1348 & 120116$+$311641 & 1.12 & .10& 185&  2668 & 2639 & 2951&  5084&  $- $52 &$ -$2080 &5 \\
2169& 1352 & 120226$-$041822 & 1.48 & .19& 283&  5720 & 5528 & 6080&  5591&  $ $135 &$  $353 &4 \\
2171& 1354 & 120321$+$292511 & 1.79 & .22& 234&  3573 & 3536 & 3862&  3908&  $- $41 &$ -$4 &1 \\
2174& 1356 & 120409$+$201104 & 1.31 & .12& 448&  7560 & 7477 & 7880& 10346&  $ $  9 &$ -$2474 &1 \\
2179& 1359 & 120505$-$035235 & 1.01 & .13& 221&  5712 & 5523 & 6071&  6088&  $ $135 &$ -$152 &5 \\
2180& 1360 & 120511$+$401451 &  .88 & .09& 280&  6231 & 6249 & 6474&  8604&  $- $97 &$ -$2032 &2 \\
2189& 1367 & 120702$+$401200 & 1.06 & .12& 443& 11229 &11248 &11472& 11439&  $- $96 &$  $128 &2 \\
2194&  927\E&120815$-$320036 & 1.90 & .24& 170&  2223 & 1954 & 2548&  2244&  $ $252 &$  $ 52 &4 \\
2197& 1372 & 120842$+$364811 & 5.21 & .67& 123&  1071 & 1073 & 1329&   640&  $- $78 &$  $766 &3 \\
2203&  933\E&120924$-$284804 & 1.72 & .20& 146&  2153 & 1891 & 2486&  2335&  $ $242 &$ -$91 &4 \\
2204& 1374 & 120928$+$661034 &  .90 & .09& 300&  9484 & 9628 & 9586&  9214&  $-$215 &$  $587 &2 \\
2206& 1376 & 120952$+$774435 & 1.39 & .12& 384&  8400 & 8591 & 8431&  8433&  $-$255 &$  $254 &2 \\
2210& 1379 & 121036$+$184944 & 3.25 & .28& 204&  2452 & 2366 & 2773&  2046&  $ $ 19 &$  $707 &1 \\
2212& 1380 & 121104$+$502907 & 7.95 &1.06& 391&   774 &  845 &  965&  1534&  $-$146 &$ -$423 &3 \\
2214&  936\E&121143$-$383256 & 1.72 & .23& 292&  3133 & 2855 & 3438&  4739&  $ $272 &$ -$1573 &4 \\
2216& 1382 & 121220$+$291228 & 5.04 & .69& 109&  1104 & 1070 & 1391&   535&  $- $35 &$  $891 &3 \\
2218& 1383 & 121240$+$344124 & 1.39 & .10& 213&  6386 & 6380 & 6651&  5003&  $- $65 &$  $1713 &1 \\
2219& 1385 & 121257$+$505107 &  .99 & .12& 343&  9127 & 9201 & 9315&  9452&  $-$147 &$  $ 10 &2 \\
2220& 1384 & 121259$+$071757 &  .73 & .10& 175&  2197 & 2059 & 2542&  5741&  $ $ 82 &$ -$3281 &5 \\
2222& 1386 & 121317$+$434152 & 6.27 & .67& 221&   932 &  971 & 1157&  1205&  $-$111 &$  $ 63 &3 \\
2223&  940\E&121321$-$421428 &  .93 & .10& 252&  6515 & 6233 & 6807&  7065&  $ $282 &$ -$540 &4 \\
2224& 1388 & 121357$+$743007 & 1.53 & .17& 189&  1744 & 1923 & 1795&  3707&  $-$245 &$ -$1666 &2 \\
2227& 1390 & 121438$+$054824 & 4.26 & .60& 255&  2065 & 1922 & 2412&  1910&  $ $ 91 &$  $410 &3 \\
2232& 1392 & 121533$+$515447 & 1.20 & .13& 252&  4024 & 4104 & 4206&  6313&  $-$151 &$ -$1955 &2 \\
2233& 1393 & 121545$+$104200 & 2.69 & .25& 196&  1979 & 1858 & 2317&  2369&  $ $ 66 &$ -$118 &3 \\
2234&  944\E&121547$-$424435 & 1.37 & .19& 308&  6704 & 6423 & 6993&  5956&  $ $284 &$  $752 &4 \\
2235& 1394 & 121548$+$520734 & 1.06 & .11& 154&  3487 & 3568 & 3668&  4042&  $-$152 &$ -$221 &5 \\
2239& 1396 & 121622$+$131826 & 3.25 & .45& 214&   230 &  121 &  563&  1722&  $ $ 52 &$ -$1212 &1 \\
2241& 1398 & 121642$+$460444 & 2.24 & .26& 123&   712 &  764 &  924&  1481&  $-$122 &$ -$434 &3 \\
2242& 1399 & 121709$+$122713 & 2.21 & .30& 202&  2132 & 2020 & 2466&  2638&  $ $ 57 &$ -$229 &3 \\
2243& 1401 & 121717$+$492946 &  .94 & .09& 422& 10660 &10729 &10854& 12266&  $-$139 &$ -$1272 &2 \\
2245& 1402 & 121730$+$374831 &19.38 &2.13& 194&   243 &  254 &  493&   324&  $- $79 &$  $248 &3 \\
2246& 1403 & 121733$+$223225 & 5.54 & .36& 200&   409 &  345 &  717&  1222&  $ $  3 &$ -$508 &3 \\
2247& 1404 & 121738$+$164337 & 2.35 & .26& 350&  6692 & 6600 & 7016&  5371&  $ $ 34 &$  $1610 &1 \\
2248& 1405 & 121828$+$124146 & 1.18 & .15& 364&  7595 & 7485 & 7928&  9793&  $ $ 57 &$ -$1922 &1 \\
2249& 1406 & 121838$+$064230 & 1.01 & .11& 135&  1995 & 1858 & 2339&  3454&  $ $ 88 &$ -$1204 &1 \\
2250& 1407 & 121854$+$122812 & 1.57 & .12& 259&  6399 & 6288 & 6732&  6535&  $ $ 58 &$  $139 &3 \\
2254& 1411 & 121918$+$431412 & 1.02 & .11& 341&  7134 & 7173 & 7359&  9659&  $-$106 &$ -$2193 &2 \\
2255& 1412 & 121925$+$001246 &  .95 & .12&  61&   862 &  698 & 1213&   989&  $ $122 &$  $101 &5 \\
2257&  948\E&122009$-$260401 & 2.42 & .27& 253&  3960 & 3710 & 4295&  2992&  $ $238 &$  $1064 &3 \\
2259& 1413 & 122016$+$041207 & 2.07 & .20& 250&  4969 & 4822 & 5315&  3709&  $ $102 &$  $1504 &1 \\
2260& 1415 & 122027$+$012805 & 1.99 & .15& 171&  1598 & 1440 & 1947&  2683&  $ $116 &$ -$852 &1 \\
2262& 1418 & 122102$+$034320 & 4.93 & .47& 351&  2541 & 2392 & 2888&  2674&  $ $105 &$  $107 &1 \\
2266& 1419 & 122251$-$161726 & 1.70 & .10& 385&  6533 & 6311 & 6881&  7331&  $ $201 &$ -$651 &5 \\
2269& 1422 & 122313$+$285337 & 2.35 & .32& 150&   569 &  539 &  853&  1823&  $- $28 &$ -$941 &1 \\
2270& 1423 & 122316$+$112205 & 5.04 & .67& 239&  1569 & 1455 & 1902&  1487&  $ $ 66 &$  $348 &3 \\
2271&  952\E&122320$-$372256 & 1.37 & .17& 219&  2760 & 2489 & 3065&  3536&  $ $274 &$ -$746 &4 \\
2275& 1426 & 122407$+$452605 &  .99 & .11& 396&  7155 & 7207 & 7368& 11116&  $-$116 &$ -$3631 &2 \\
2277& 1427 & 122414$+$083215 & 3.14 & .39& 202&  1133 & 1007 & 1471&  1909&  $ $ 82 &$ -$520 &1 \\
2279& 1428 & 122507$+$042826 & 1.03 & .12& 381&  7573 & 7430 & 7917& 10467&  $ $103 &$ -$2654 &1 \\
2282& 1431 & 122534$+$452554 & 1.12 & .13& 269&  7229 & 7282 & 7441&  6681&  $-$115 &$  $876 &2 \\
2284& 1432 & 122543$+$071304 & 4.03 & .41& 269&   996 &  865 & 1336&  2130&  $ $ 90 &$ -$884 &3 \\
2285& 1433 & 122557$+$032547 & 3.02 & .32& 305&  1426 & 1279 & 1771&  3250&  $ $109 &$ -$1589 &1 \\
2286& 1434 & 122602$+$254738 & 1.06 & .15& 197&  6932 & 6888 & 7226&  5147&  $- $10 &$  $2089 &5 \\
2289& 1436 & 122703$-$013058 & 1.18 & .11& 312&  8820 & 8653 & 9168&  7575&  $ $135 &$  $1458 &5 \\
2290& 1437 & 122722$+$105159 & 1.99 & .19& 147&   924 &  810 & 1256&  2687&  $ $ 71 &$ -$1502 &1 \\
2291&  958\E&122751$-$255043 & 1.01 & .10& 240&  7476 & 7230 & 7808&  6981&  $ $240 &$  $585 &4 \\
2295& 1440 & 122852$+$041735 & 2.24 & .11& 297&  4240 & 4099 & 4582&  4961&  $ $106 &$ -$486 &1 \\
2296& 1441 & 122859$+$285143 & 1.12 & .15& 441&  8019 & 7992 & 8301& 10399&  $- $26 &$ -$2072 &3 \\
2298& 1443 & 122908$+$575454 & 1.34 & .16& 238&  4683 & 4796 & 4829&  5331&  $-$175 &$ -$326 &2 \\
2310& 1451 & 123202$+$462049 & 1.01 & .11& 310&  7390 & 7450 & 7595&  8582&  $-$118 &$ -$868 &2 \\
2312& 1454 & 123229$+$393525 & 1.79 & .21& 446&  6242 & 6269 & 6479&  7542&  $- $82 &$ -$980 &2 \\
2313& 1453 & 123236$+$023941 & 2.52 & .25& 134&  1733 & 1587 & 2075&  1471&  $ $117 &$  $486 &3 \\
2315& 1455 & 123245$+$000653 &11.54 &1.46& 294&  1121 &  965 & 1465&   825&  $ $130 &$  $510 &3 \\
2317&  968\E&123321$-$284334 & 1.34 & .10& 169&  3562 & 3313 & 3885&  3879&  $ $253 &$ -$247 &4 \\
2322& 1460 & 123416$+$272707 & 1.83 & .13& 338&  6854 & 6823 & 7138&  6474&  $- $16 &$  $679 &1 \\
2323& 1461 & 123436$+$422617 & 1.46 & .15& 319&  5915 & 5957 & 6138&  6223&  $- $97 &$  $ 12 &2 \\
2324& 1462 & 123443$+$465729 & 1.05 & .12& 333&  7351 & 7415 & 7552&  9068&  $-$120 &$ -$1395 &2 \\
2327& 1464 & 123459$+$360335 & 1.18 & .09& 275&  9967 & 9978 &10218&  7460&  $- $62 &$  $2820 &5 \\
2329& 1466 & 123541$+$261712 & 1.06 & .11& 238&  6415 & 6379 & 6702&  6197&  $- $8 &$   $514 &3 \\
2332& 1469 & 123609$+$484916 &  .87 & .10& 306&  8624 & 8697 & 8816&  9083&  $-$129 &$ -$138 &2 \\
2336& 1472 & 123624$+$400018 & 3.54 & .47& 180&   526 &  557 &  759&  1514&  $- $83 &$ -$671 &3 \\
2339& 1474 & 123648$+$273256 & 1.64 & .16& 367&  7340 & 7311 & 7622&  6432&  $- $15 &$  $1205 &1 \\
2340& 1475 & 123655$+$013652 & 1.01 & .12&  90&   591 &  443 &  932&  2056&  $ $124 &$ -$1249 &5 \\
2342&  975\E&123725$-$401040 & 1.45 & .13& 104&  2654 & 2386 & 2944&  1839&  $ $287 &$  $817 &4 \\
2344& 1479 & 123821$+$075328 & 2.41 & .26& 151&  1788 & 1668 & 2120&  1835&  $ $ 92 &$  $191 &1 \\
2345& 1480 & 123836$+$012408 & 1.90 & .21& 285&  5199 & 5052 & 5539&  4746&  $ $126 &$  $666 &1 \\
2346& 1481 & 123837$+$102834 & 4.03 & .39& 486&  7280 & 7172 & 7607&  5204&  $ $ 79 &$  $2324 &1 \\
2352& 1486 & 124050$+$734308 & 1.27 & .16& 167&  1850 & 2031 & 1902&  3559&  $-$238 &$ -$1419 &5 \\
2357& 1488 & 124215$+$393354 & 1.01 & .10& 292&  5570 & 5602 & 5803&  8266&  $ -$78 &$ -$2384 &2 \\
2361& 1492 & 124307$+$455120 & 1.04 & .09& 307&  9493 & 9555 & 9696&  8458&  $-$111 &$  $1350 &2 \\
2367&  981\E&124409$-$363041 & 1.86 & .20& 215&  3305 & 3046 & 3603&  2975&  $ $280 &$  $346 &4 \\
2368& 1496 & 124419$-$053211 & 2.02 & .12& 185&  2672 & 2501 & 3012&  3050&  $ $163 &$ -$200 &5 \\
2373&  986\E&124542$-$261437 & 2.89 & .35& 547&  5260 & 5024 & 5582&  4967&  $ $250 &$  $365 &4 \\
2374& 1497 & 124700$+$323907 & 1.46 & .18&  85&   519 &  520 &  778&  1300&  $- $39 &$ -$483 &5 \\
2375& 1498 & 124709$+$090059 & 1.12 & .16& 496& 14118 &14009 &14443& 14355&  $ $ 90 &$  $ -3 &1 \\
2376& 1499 & 124712$+$264250 & 1.48 & .19& 373&  6754 & 6727 & 7034&  7240&  $- $6 &$  -$200 &1 \\
2378& 1500 & 124753$-$011109 & 1.40 & .13& 287&  7007 & 6855 & 7343&  6099&  $ $143 &$  $1100 &4 \\
2380& 1502 & 124900$-$142356 & 2.40 & .24& 388&  3693 & 3493 & 4028&  5249&  $ $205 &$ -$1426 &3 \\
2387& 1507 & 125039$+$012752 & 2.24 & .21& 180&  1272 & 1133 & 1604&  2397&  $ $131 &$ -$924 &1 \\
2391& 1510 & 125109$+$284717 & 2.35 & .26& 439&  4753 & 4738 & 5023&  5258&  $- $16 &$ -$218 &1 \\
2399& 1513 & 125226$-$094513 & 2.55 & .22& 225&  2258 & 2077 & 2593&  2796&  $ $186 &$ -$389 &3 \\
2408& 1002\E&125324$-$420831 & 1.45 & .20& 215&  2348 & 2085 & 2624&  3959&  $ $297 &$ -$1632 &4 \\
2411& 1518 & 125402$+$293614 & 2.22 & .30& 458&  6316 & 6307 & 6582&  6363&  $- $19 &$  $238 &3 \\
2415& 1519 & 125424$-$101243 & 1.12 & .11& 181&  3821 & 3639 & 4155&  4401&  $ $189 &$ -$435 &5 \\
2418& 1006\E&125538$-$223105 & 1.16 & .16& 424&  8781 & 8561 & 9103& 10179&  $ $240 &$ -$1317 &5 \\
2419& 1523 & 125539$-$001551 & 1.57 & .22&  85&  1116 &  973 & 1446&   955&  $ $142 &$  $348 &3 \\
2420& 1524 & 125547$+$592152 &  .97 & .12& 471& 12876 &13004 &13005& 12718&  $-$175 &$  $462 &2 \\
2422& 1008\E&125633$-$441453 & 1.27 & .17& 390&  9894 & 9630 &10161&  7832&  $ $302 &$  $2027 &4 \\
2424& 1010\E&125711$-$462234 & 2.58 & .35& 332&  3389 & 3123 & 3648&  3463&  $ $306 &$ -$121 &4 \\
2425& 1525 & 125712$-$014225 & 2.46 & .34& 276&  2839 & 2691 & 3169&  3449&  $ $150 &$ -$430 &3 \\
2428& 1527 & 125726$+$412823 & 1.23 & .11& 350&  8208 & 8257 & 8425&  8529&  $- $83 &$  $-20 &2 \\
2429& 1528 & 125746$-$093802 & 3.76 & .32& 239&  1487 & 1310 & 1818&  2093&  $ $188 &$ -$462 &3 \\
2430& 1529 & 125826$-$090216 & 1.40 & .11& 211&  3873 & 3698 & 4204&  4673&  $ $186 &$ -$655 &5 \\
2431& 1530 & 125836$+$014221 & 1.01 & .11&  36&  2801 & 2668 & 3128&   113&  $ $134 &$  $2880 &5 \\
2434& 1533 & 125931$+$424532 & 1.12 & .12& 286&  7200 & 7256 & 7410&  7657&  $- $90 &$ -$156 &2 \\
2441& 1537 & 130149$-$082010 & 3.14 & .36& 367&  3812 & 3642 & 4141&  4159&  $ $184 &$ -$202 &3 \\
2443& 1540 & 130207$+$584159 & 3.92 & .32& 152&   669 &  797 &  800&  1292&  $-$170 &$ -$321 &3 \\
2444& 1539 & 130226$-$174048 & 2.91 & .39& 238&  4527 & 4326 & 4850&  2445&  $ $225 &$  $2180 &3 \\
2447& 1543 & 130255$+$554139 &  .93 & .12&  96&  1366 & 1481 & 1512&  2186&  $-$156 &$ -$518 &5 \\
2449& 1542 & 130317$-$172523 & 8.01 &1.06& 107&   744 &  544 & 1067&   333&  $ $224 &$  $510 &3 \\
2453& 1545 & 130352$+$105819 & 1.46 & .12& 161&  2942 & 2853 & 3252&  3664&  $ $ 87 &$ -$500 &3 \\
2466& 1559 & 130615$+$533105 &  .82 & .10& 491& 19386 &19493 &19541& 14250&  $-$144 &$  $5436 &2 \\
2467& 1558 & 130621$+$293928 & 1.32 & .13& 239&  7040 & 7039 & 7298&  5476&  $- $15 &$  $1837 &1 \\
2468& 1562 & 130724$+$325146 & 1.70 & .12& 280&  5299 & 5313 & 5545&  5234&  $- $33 &$  $344 &1 \\
2472& 1563 & 130813$-$161421 &  .95 & .12& 139&  2790 & 2597 & 3111&  3782&  $ $221 &$ -$892 &5 \\
2473& 1565 & 130814$+$435529 & 1.06 & .12& 443& 10936 &11002 &11136& 11099&  $- $93 &$  $130 &2 \\
2474& 1564 & 130815$-$210008 & 1.70 & .11& 113&  1655 & 1448 & 1971&  1596&  $ $240 &$  $134 &3 \\
2476& 1566 & 130821$+$392740 & 1.57 & .19& 162&  3282 & 3328 & 3501&  3079&  $- $69 &$  $491 &2 \\
2477& 1568 & 130831$+$244203 & 2.02 & .22& 532&  7121 & 7098 & 7394&  7994&  $ $ 13 &$ -$614 &1 \\
2478& 1022\E&130848$-$434034 & 1.59 & .16& 167&  3184 & 2927 & 3447&  2626&  $ $305 &$  $515 &4 \\
2489& 1573 & 131049$+$495334 & 1.23 & .13& 411&  7578 & 7672 & 7749&  8851&  $-$124 &$ -$977 &2 \\
2492& 1575 & 131151$+$405341 & 1.10 & .13& 174&  3023 & 3077 & 3234&  4552&  $- $76 &$ -$1242 &2 \\
2495& 1578 & 131211$+$440217 & 7.28 & .78& 169&   407 &  476 &  604&   679&  $- $93 &$  $ 18 &3 \\
2501& 1579 & 131305$-$195838 & 3.53 & .50& 299&  2735 & 2534 & 3048&  2476&  $ $238 &$  $333 &3 \\
2504& 1581 & 131330$-$193249 & 2.51 & .34& 330&  2991 & 2792 & 3304&  3905&  $ $236 &$ -$837 &4 \\
2507& 1583 & 131506$+$030243 & 1.59 & .16& 307&  6517 & 6402 & 6830&  6245&  $ $134 &$  $450 &1 \\
2515& 1587 & 131642$+$260753 &  .96 & .09&  88&  3964 & 3953 & 4226&  2378&  $ $  8 &$  $1840 &5 \\
2517& 1588 & 131707$-$161518 & 2.46 & .25& 298&  2628 & 2442 & 2942&  3788&  $ $225 &$ -$1071 &3 \\
2520& 1040\E&131743$-$342114 & 1.74 & .22& 464&  8489 & 8254 & 8773&  7394&  $ $286 &$  $1091 &4 \\
2524& 1591 & 131834$-$211757 & 1.88 & .17& 162&  1953 & 1752 & 2260&  2390&  $ $245 &$ -$374 &4 \\
2526& 1592 & 131855$-$054730 & 1.27 & .11& 206&  5690 & 5542 & 6005&  4799&  $ $179 &$  $1027 &5 \\
2528& 1594 & 131921$-$145038 & 4.14 & .58& 378&  2744 & 2564 & 3057&  2854&  $ $220 &$  $-17 &3 \\
2529& 1597 & 131925$+$434927 &  .96 & .10& 388&  8384 & 8455 & 8578& 11256&  $- $90 &$ -$2587 &2 \\
2531& 1049\E&131928$-$350607 & 1.97 & .17& 128&  1729 & 1493 & 2010&  1629&  $ $289 &$  $ 92 &4 \\
2541& 1052\E&132138$-$773158 & 2.89 & .35& 248&  2566 & 2312 & 2676&  2251&  $ $313 &$  $111 &3 \\
2548& 1607 & 132314$+$442600 &  .84 & .08& 309&  8267 & 8343 & 8456& 10194&  $- $92 &$ -$1646 &2 \\
2549& 1058\E&132331$-$300654 & 1.83 & .16& 223&  4257 & 4035 & 4546&  3685&  $ $276 &$  $584 &4 \\
2550& 1059\E&132335$-$265158 & 1.07 & .08& 273& 12881 &12667 &13176&  7396&  $ $266 &$  $5514 &4 \\
2551& 1608 & 132343$+$303350 & 1.12 & .11& 321&  7016 & 7030 & 7259&  8628&  $- $14 &$ -$1354 &3 \\
2552& 1060\E&132345$-$231048 & 1.22 & .16& 191&  4767 & 4564 & 5068&  4477&  $ $253 &$  $336 &5 \\
2554& 1613 & 132413$+$703154 & 1.19 & .12& 225&  3084 & 3263 & 3144&  5779&  $-$220 &$ -$2415 &2 \\
2555& 1610 & 132424$+$170535 & 1.21 & .11& 299&  7242 & 7195 & 7523&  7562&  $ $ 61 &$ -$100 &1 \\
2556& 1612 & 132426$+$435722 & 1.00 & .10& 496& 12879 &12954 &13069& 13185&  $- $89 &$ -$26 &2 \\
2562& 1616 & 132606$+$215622 & 1.06 & .12& 317&  8448 & 8424 & 8715&  8550&  $ $ 35 &$  $129 &5 \\
2568& 1620 & 132731$+$205252 & 1.34 & .18& 383&  5965 & 5938 & 6234&  7016&  $ $ 41 &$ -$823 &1 \\
2569& 1621 & 132735$+$151123 & 1.37 & .11& 364&  7118 & 7065 & 7400&  8346&  $ $ 73 &$ -$1019 &1 \\
2572& 1065\E&132755$-$255125 & 2.16 & .22& 648& 10655 &10447 &10949&  8973&  $ $264 &$  $1711 &4 \\
2574& 1623 & 132820$-$114703 & 1.85 & .24& 637&  3935 & 3772 & 4242& 10321&  $ $210 &$ -$6289 &3 \\
2579& 1626 & 132948$-$175757 & 9.91 &1.23& 502&  1517 & 1334 & 1819&  1704&  $ $236 &$ -$121 &4 \\
2581& 1627 & 133038$+$490813 & 1.11 & .10& 255&  4928 & 5028 & 5092&  7131&  $-$115 &$ -$1923 &2 \\
2590& 1634 & 133314$+$455017 & 1.41 & .11& 108&  1351 & 1439 & 1528&  2147&  $- $97 &$ -$522 &2 \\
2593& 1633 & 133402$-$110634 &  .85 & .09& 160&  4177 & 4021 & 4479&  5085&  $ $209 &$ -$814 &5 \\
2594& 1638 & 133403$+$475450 & 3.58 & .45& 119&   364 &  461 &  531&   819&  $-$108 &$ -$179 &3 \\
2596& 1639 & 133403$+$524208 & 1.70 & .21& 495&  8879 & 8996 & 9024&  8435&  $-$134 &$  $723 &2 \\
2598& 1637 & 133408$+$395101 &  .69 & .08& 371& 14210 &14272 &14411& 13023&  $- $64 &$  $1451 &2 \\
2602& 1070\E&133433$-$830746 & 1.56 & .20& 213&  4477 & 4232 & 4557&  3698&  $ $304 &$  $554 &4 \\
2606& 1641 & 133536$+$332846 & 1.40 & .17& 373&  7464 & 7499 & 7687&  7288&  $- $27 &$  $427 &1 \\
2610& 1642 & 133602$+$081105 & 1.21 & .13& 112&  1243 & 1166 & 1531&  2565&  $ $114 &$ -$1148 &1 \\
2611& 1643 & 133606$+$370517 & 1.76 & .12& 399&  7579 & 7631 & 7789&  7284&  $- $48 &$  $552 &1 \\
2613& 1645 & 133702$+$314558 & 1.65 & .19& 188&  3004 & 3033 & 3232&  3289&  $- $17 &$  $-39 &1 \\
2620& 1651 & 133929$+$460057 & 1.48 & .18& 153&  2441 & 2533 & 2613&  3002&  $- $97 &$ -$292 &2 \\
2624& 1091\E&134013$-$510832 & 1.90 & .24& 436&  3631 & 3381 & 3850&  5392&  $ $323 &$ -$1866 &3 \\
2630& 1657 & 134116$+$334623 & 1.68 & .21& 162&  2034 & 2074 & 2252&  2318&  $- $27 &$  $-38 &1 \\
2633& 1659 & 134226$+$035121 & 1.01 & .13& 337&  7026 & 6936 & 7313&  7238&  $ $139 &$  $-64 &1 \\
2635& 1660 & 134328$+$220546 & 1.08 & .10& 257&  8134 & 8124 & 8386&  7489&  $ $ 39 &$  $856 &5 \\
2636& 1095\E&134338$-$325505 & 1.42 & .17& 219&  4093 & 3878 & 4361&  3727&  $ $290 &$  $343 &4 \\
2637& 1661 & 134341$+$545708 &  .87 & .08& 498& 19749 &19879 &19879& 14598&  $-$143 &$  $5424 &2 \\
2648& 1099\E&134633$-$305244 & 2.06 & .24& 219&  5201 & 4993 & 5470&  3115&  $ $285 &$  $2070 &4 \\
2652& 1669 & 134825$-$185220 & 1.38 & .11& 121&  1888 & 1717 & 2172&  2631&  $ $245 &$ -$704 &5 \\
2657& 1674 & 135002$+$155411 & 1.08 & .11& 272&  6755 & 6723 & 7015&  7211&  $ $ 76 &$ -$271 &1 \\
2660& 1061\E&135038$-$201232 &  .65 & .08& 380& 13284 &13110 &13565& 14018&  $ $251 &$ -$704 &4 \\
2662& 1680 & 135154$+$682228 &  .84 & .09& 154&  3865 & 4045 & 3927&  5230&  $-$207 &$ -$1095 &5 \\
2668& 1679 & 135309$+$045738 & 1.12 & .09& 210&  5073 & 4996 & 5348&  5594&  $ $137 &$ -$382 &1 \\
2677& 1685 & 135640$+$201016 & 1.06 & .12& 305&  8251 & 8242 & 8495&  7118&  $ $ 54 &$  $1322 &1 \\
2679& 1115\E&135719$-$281138 & 1.25 & .13& 268&  5508 & 5315 & 5772&  5894&  $ $280 &$ -$401 &4 \\
2680& 1687 & 135740$+$254630 & 1.66 & .22& 446&  8593 & 8610 & 8822&  7675&  $ $ 22 &$  $1124 &1 \\
2682& 1116\E&135754$-$291857 & 6.11 & .79& 461&  2663 & 2467 & 2925&  1809&  $ $283 &$  $832 &3 \\
2686& 1117\E&135822$-$413308 &  .82 & .09& 413& 10969 &10744 &11204& 11789&  $ $313 &$ -$898 &4 \\
2687& 1119\E&135828$-$314630 & 1.31 & .09& 218&  4289 & 4087 & 4546&  4930&  $ $290 &$ -$674 &4 \\
2689& 1691 & 135845$+$022724 & 1.38 & .16& 330&  7215 & 7132 & 7487&  7636&  $ $151 &$ -$300 &1 \\
2691& 1695 & 135948$+$402255 & 1.66 & .17& 201&  3767 & 3848 & 3946&  3577&  $- $61 &$  $430 &2 \\
2693& 1120\E&140011$-$481608 & 2.35 & .28& 302&  2914 & 2679 & 3129&  3332&  $ $324 &$ -$526 &4 \\
2694& 1696 & 140031$+$083903 & 1.16 & .11& 201&  4593 & 4538 & 4856&  5107&  $ $119 &$ -$370 &3 \\
2695& 1700 & 140040$+$494724 &  .99 & .11& 479& 12603 &12722 &12745& 13001&  $-$113 &$ -$142 &2 \\
2697& 1698 & 140045$+$020118 & 1.70 & .24& 234&  3597 & 3514 & 3868&  3908&  $ $154 &$ -$194 &1 \\
2699& 1699 & 140057$-$163701 & 1.22 & .10& 344&  9524 & 9370 & 9798&  9370&  $ $239 &$  $187 &5 \\
2702& 1703 & 140243$+$090952 & 1.23 & .11& 165&  5863 & 5812 & 6123&  4033&  $ $117 &$  $1972 &3 \\
2705& 1705 & 140403$+$120018 & 1.34 & .12& 324&  7233 & 7195 & 7487&  7264&  $ $101 &$  $120 &1 \\
2706& 1706 & 140407$+$062910 & 1.74 & .22& 354&  7437 & 7376 & 7699&  6971&  $ $131 &$  $596 &1 \\
2710& 1710 & 140443$+$141648 & 2.35 & .25& 395&  7185 & 7157 & 7434&  6698&  $ $ 89 &$  $646 &1 \\
2715& 1715 & 140656$+$720722 & 1.68 & .17& 527& 10098 &10293 &10137&  9242&  $-$222 &$  $1117 &2 \\
2718& 1714 & 140738$+$094031 & 1.12 & .13& 380&  7070 & 7025 & 7324&  9349&  $ $115 &$ -$2141 &1 \\
2721& 1130\E&140838$-$293419 & 2.51 & .24& 380&  4727 & 4538 & 4978&  4907&  $ $286 &$ -$215 &4 \\
2724& 1717 & 140952$+$201836 &  .90 & .10& 121&  2296 & 2299 & 2526&  3395&  $ $ 56 &$ -$925 &5 \\
2725& 1718 & 141007$+$462623 & 1.34 & .12& 296&  7883 & 7994 & 8031&  6929&  $- $93 &$  $1195 &2 \\
2726& 1722 & 141037$+$592130 & 1.56 & .18& 174&  3081 & 3239 & 3176&  2746&  $-$162 &$  $591 &2 \\
2730& 1133\E&141135$-$302407 & 1.52 & .17& 450&  6896 & 6707 & 7143&  6677&  $ $289 &$  $176 &4 \\
2731& 1721 & 141137$-$010928 & 5.49 & .73& 226&  1541 & 1454 & 1802&  1353&  $ $172 &$  $276 &3 \\
2734& 1725 & 141216$+$295427 & 1.11 & .13& 191&  4362 & 4408 & 4565&  5050&  $ $  1 &$ -$486 &1 \\
2743& 1731 & 141433$-$042502 &  .76 & .08& 163&  2689 & 2592 & 2949&  5454&  $ $189 &$ -$2694 &5 \\
2747& 1735 & 141534$+$361336 & 6.38 & .69& 554&  2883 & 2957 & 3063&  2866&  $- $34 &$  $231 &3 \\
2749& 1737 & 141647$+$230010 & 1.99 & .22& 299&  4601 & 4621 & 4818&  4094&  $ $ 42 &$  $681 &1 \\
2756& 1141\E&141749$-$312055 & 2.01 & .22& 304&  2761 & 2574 & 3001&  4050&  $ $293 &$ -$1342 &4 \\
2759& 1143\E&141903$-$345112 & 1.53 & .16& 271&  3756 & 3561 & 3988&  4777&  $ $302 &$ -$1091 &4 \\
2761& 1744 & 141945$+$092147 & 5.15 & .69& 129&  1279 & 1243 & 1519&   667&  $ $119 &$  $732 &3 \\
2762& 1146\E&142052$-$290119 & 1.23 & .16& 260&  7178 & 7000 & 7418&  5267&  $ $287 &$  $1864 &4 \\
2768& 1748 & 142355$+$344326 & 1.16 & .11& 309&  8500 & 8574 & 8677&  8735&  $- $24 &$ -$33 &1 \\
2774& 1751 & 142521$+$393224 & 5.66 & .34& 176&  1440 & 1534 & 1600&  1035&  $- $52 &$  $617 &3 \\
2776& 1752 & 142700$+$084103 & 2.80 & .31& 138&  1366 & 1333 & 1599&  1375&  $ $124 &$  $ 99 &3 \\
2779& 1155\E&142732$-$311420 &  .99 & .09& 256&  7128 & 6949 & 7358&  7086&  $ $294 &$ -$22 &5 \\
2781& 1157\E&142814$-$235223 & 2.54 & .27& 424&  7151 & 6995 & 7389&  5774&  $ $272 &$  $1343 &4 \\
2783& 1757 & 142848$+$591545 &  .76 & .09& 361& 11411 &11577 &11495& 12003&  $-$160 &$ -$347 &2 \\
2792& 1764 & 143138$+$524500 &  .88 & .11& 407& 13681 &13827 &13789& 11897&  $-$125 &$  $2017 &2 \\
2801& 1770 & 143346$+$440457 & 1.11 & .12& 130&  3071 & 3188 & 3208&  3209&  $- $77 &$  $  75 &2 \\
2802& 1798 & 143346$+$851724 & 1.24 & .10& 378&  6163 & 6390 & 6137&  9184&  $-$272 &$ -$2773 &5 \\
2805& 1170\E&143443$-$252635 & 1.41 & .07& 228&  6793 & 6637 & 7023&  5457&  $ $278 &$  $1287 &4 \\
2815& 1782 & 143615$+$733024 &  .96 & .10& 480& 12015 &12221 &12037& 12639&  $-$227 &$ -$374 &2 \\
2817& 1775 & 143636$+$492502 &  .72 & .10&  67&  2247 & 2385 & 2363&  1299&  $-$106 &$  $1170 &5 \\
2819& 1776 & 143721$+$181456 & 1.99 & .17& 308&  5832 & 5849 & 6036&  5207&  $ $ 72 &$  $756 &1 \\
2826& 1785 & 143812$+$463820 & 3.08 & .36& 317&  2237 & 2366 & 2361&  3171&  $- $91 &$ -$718 &3 \\
2835& 1179\E&144012$-$254637 & 2.44 & .27& 199&  1839 & 1686 & 2062&  2197&  $ $279 &$ -$414 &3 \\
2838& 1792 & 144044$+$142144 &  .96 & .10& 390&  9104 & 9107 & 9311& 10669&  $ $ 95 &$ -$1452 &1 \\
2840& 1793 & 144112$-$173846 &  .65 & .09&  59&  3422 & 3298 & 3650&  1350&  $ $251 &$  $2048 &5 \\
2841& 1795 & 144114$+$100325 & 1.03 & .11& 489& 16679 &16665 &16893& 15215&  $ $119 &$  $1558 &1 \\
2845& 1796 & 144202$+$120412 & 1.49 & .16& 330&  8620 & 8615 & 8830&  6898&  $ $108 &$  $1823 &1 \\
2847& 1800 & 144231$+$422832 & 1.03 & .12& 192&  5254 & 5371 & 5388&  5254&  $- $67 &$  $201 &2 \\
2850& 1801 & 144339$+$110822 & 1.57 & .16& 419& 10940 &10932 &11149&  8215&  $ $113 &$  $2820 &1 \\
2851& 1809 & 144343$+$794604 &  .92 & .10& 108&  2211 & 2430 & 2206&  2818&  $-$252 &$ -$359 &2 \\
2858& 1188\E&144543$-$222729 &  .77 & .08& 121&  5638 & 5501 & 5858&  3730&  $ $269 &$  $1858 &5 \\
2860& 1804 & 144724$-$172644 & 3.70 & .50& 235&  2210 & 2092 & 2431&  1802&  $ $251 &$  $377 &3 \\
2864& 1187\E&144744$-$731819 & 2.85 & .27& 359&  4417 & 4179 & 4522&  3654&  $ $325 &$  $543 &4 \\
2870& 1814 & 144912$+$294442 & 1.68 & .17& 424&  9076 & 9149 & 9240&  8486&  $ $  7 &$  $746 &3 \\
2872& 1816 & 144939$+$233340 & 1.46 & .10& 186&  5280 & 5329 & 5458&  4136&  $ $ 43 &$  $1279 &1 \\
2875& 1830 & 145003$+$831814 & 1.00 & .08& 134&  1816 & 2042 & 1796&  3968&  $-$265 &$ -$1906 &5 \\
2878& 1822 & 145119$+$585841 & 3.38 & .45& 405&  2138 & 2313 & 2209&  3661&  $-$157 &$ -$1295 &3 \\
2885& 1826 & 145515$+$482155 & 1.39 & .12& 260&  3439 & 3584 & 3543&  6198&  $- $99 &$ -$2555 &2 \\
2888& 1828 & 145552$+$244311 & 1.62 & .18& 346&  4844 & 4903 & 5012&  6205&  $ $ 37 &$ -$1229 &1 \\
2893& 1838 & 145715$+$383804 &  .84 & .11& 203&  9445 & 9558 & 9576&  6234&  $- $43 &$  $3385 &5 \\
2895& 1833 & 145729$-$182713 & 2.65 & .36& 252&  3789 & 3676 & 3997&  2851&  $ $255 &$  $890 &3 \\
2896& 1836 & 145733$+$071245 &  .94 & .11& 420& 10847 &10835 &11044& 11872&  $ $136 &$ -$965 &1 \\
2897& 1837 & 145802$-$192320 & 1.74 & .17& 154&  3120 & 3004 & 3327&  2400&  $ $259 &$  $667 &3 \\
2901& 1841 & 145941$+$271936 & 1.10 & .11& 264&  9632 & 9704 & 9790&  7280&  $ $ 22 &$  $2488 &1 \\
2903& 1842 & 150037$+$380033 &  .78 & .10& 121&  2388 & 2501 & 2518&  3714&  $- $40 &$ -$1156 &5 \\
2906& 1845 & 150255$-$131942 & 1.46 & .11& 163&  2515 & 2426 & 2717&  3417&  $ $235 &$ -$935 &5 \\
2908& 1849 & 150339$+$420735 & 1.31 & .13& 224&  5191 & 5321 & 5306&  5019&  $- $64 &$  $350 &2 \\
2912& 1853 & 150415$+$480954 &  .82 & .09& 333&  9413 & 9563 & 9509& 10679&  $- $98 &$ -$1071 &2 \\
2916& 1855 & 150513$+$571908 & 1.01 & .11& 322&  8880 & 9058 & 8947&  8853&  $-$148 &$  $241 &2 \\
2917& 1856 & 150612$+$483749 &  .90 & .11& 251&  5650 & 5803 & 5743&  6502&  $-$100 &$ -$657 &2 \\
2918& 1854 & 150633$-$124301 & 1.34 & .10& 154&  2331 & 2248 & 2528&  3547&  $ $233 &$ -$1252 &5 \\
2928& 1863 & 151202$+$014156 & 3.25 & .22& 134&  2023 & 2002 & 2206&  1317&  $ $165 &$  $723 &1 \\
2931& 1202\E&151228$-$420101 & 1.27 & .08& 135&  4825 & 4649 & 4991&  3312&  $ $322 &$  $1357 &4 \\
2934& 1865 & 151357$+$372020 &  .95 & .10& 218&  8988 & 9109 & 9105&  6268&  $- $35 &$  $2873 &5 \\
2937& 1205\E&151413$-$464836 &10.86 &1.05& 167&   522 &  334 &  679&   374&  $ $329 &$ -$25 &3 \\
2940& 1869 & 151502$+$055542 &  .83 & .09&  33&  6870 & 6869 & 7044&    12&  $ $143 &$  $6888 &5 \\
2945& 1873 & 151548$+$182242 & 1.37 & .18& 643& 11427 &11477 &11583& 12383&  $ $ 74 &$ -$875 &1 \\
2946& 1875 & 151552$+$561946 &12.77 &1.40& 455&   667 &  847 &  729&  1239&  $-$142 &$ -$368 &3 \\
2961& 1888 & 151948$+$484301 &  .83 & .10& 398& 11073 &11234 &11154& 12070&  $-$101 &$ -$815 &2 \\
2964& 1889 & 152135$+$415418 &  .80 & .09& 152&  5491 & 5632 & 5588&  4874&  $- $62 &$  $776 &2 \\
2966& 1890 & 152231$+$191540 & 1.79 & .15& 426&  6875 & 6935 & 7020&  7558&  $ $ 69 &$ -$607 &1 \\
2967& 1891 & 152301$+$043149 & 1.90 & .22& 157&  1830 & 1831 & 1995&  2748&  $ $151 &$ -$904 &1 \\
2974& 1897 & 152533$+$181641 & 2.82 & .36& 401&  4392 & 4451 & 4535&  4527&  $ $ 75 &$ -$67 &1 \\
2975& 1903 & 152541$+$661242 &  .93 & .11& 153&  3482 & 3689 & 3507&  4264&  $-$192 &$ -$564 &2 \\
2976& 1895 & 152543$-$171428 &  .93 & .12& 312&  7072 & 6988 & 7243&  8760&  $ $251 &$ -$1768 &5 \\
2977& 1898 & 152605$+$091217 & 1.50 & .20& 165&  1895 & 1918 & 2050&  3085&  $ $126 &$ -$1160 &1 \\
2980& 1899 & 152646$-$135800 &  .88 & .09& 211&  7430 & 7360 & 7599&  6615&  $ $238 &$  $746 &5 \\
2984& 1906 & 152819$+$490716 &  .87 & .09& 232&  7546 & 7714 & 7617&  7418&  $-$103 &$  $302 &2 \\
2986& 1908 & 152920$+$622438 &  .83 & .10& 399& 11920 &12121 &11954& 12356&  $-$174 &$ -$227 &2 \\
2989& 1909 & 153010$+$490129 &  .83 & .09& 456& 21511 &21680 &21581& 13875&  $-$102 &$  $7808 &2 \\
2991& 1217\E&153157$-$244623 & 1.34 & .16& 235&  4412 & 4306 & 4572&  4950&  $ $278 &$ -$656 &4 \\
2994& 1918 & 153402$+$564113 & 6.16 & .84& 571&  3412 & 3603 & 3458&  3162&  $-$144 &$  $440 &3 \\
2995& 1913 & 153407$+$113936 &  .95 & .10& 336& 13019 &13059 &13160&  9720&  $ $112 &$  $3327 &1 \\
2999& 1917 & 153430$+$335927 &  .91 & .07& 275&  9492 & 9616 & 9593&  8899&  $- $16 &$  $710 &5 \\
3003& 1923 & 153503$+$430825 &  .66 & .08& 442& 18553 &18708 &18633& 15078&  $- $69 &$  $3624 &2 \\
3004& 1920 & 153516$+$304811 & 1.70 & .22& 469&  9430 & 9544 & 9537&  8348&  $ $  2 &$  $1186 &1 \\
3006& 1921 & 153539$+$123622 & 1.58 & .21& 247&  3183 & 3228 & 3320&  3677&  $ $107 &$ -$463 &1 \\
3007& 1926 & 153654$+$511720 & 1.10 & .11& 243&  5853 & 6032 & 5911&  6539&  $-$115 &$ -$512 &2 \\
3012& 1928 & 153914$+$141037 & 1.15 & .11& 221&  5799 & 5854 & 5929&  5028&  $ $ 98 &$  $803 &1 \\
3013& 1930 & 153914$+$400842 & 1.12 & .10& 435& 12795 &12943 &12877& 11215&  $- $52 &$  $1714 &2 \\
3014& 1931 & 153916$+$465011 &  .76 & .08& 229&  6089 & 6257 & 6156&  7623&  $- $91 &$ -$1376 &2 \\
3015& 1932 & 153945$+$415224 &  .67 & .07& 205&  8978 & 9132 & 9056&  8153&  $- $62 &$  $965 &2 \\
3020& 1937 & 154144$+$453452 &  .81 & .10& 317& 11099 &11265 &11166& 10033&  $- $84 &$  $1217 &2 \\
3021& 1935 & 154200$+$004248 & 4.26 & .40& 241&  1913 & 1916 & 2054&  1810&  $ $169 &$  $  73 &1 \\
3023& 1940 & 154224$+$413726 & 1.09 & .13& 236&  6955 & 7110 & 7030&  6024&  $- $61 &$  $1067 &2 \\
3025& 1939 & 154259$-$135725 &  .78 & .09& 260&   882 &  827 & 1028&  8614&  $ $237 &$ -$7823 &5 \\
3026& 1942 & 154348$+$331822 & 1.22 & .13& 367&  9505 & 9634 & 9596&  8699&  $- $13 &$  $909 &1 \\
3027& 1946 & 154407$+$471741 & 1.02 & .08& 223&  5972 & 6145 & 6033&  6582&  $- $93 &$ -$456 &2 \\
3028& 1943 & 154428$+$113300 & 1.70 & .19& 708& 10294 &10343 &10420& 11408&  $ $112 &$ -$1100 &1 \\
3031& 1945 & 154449$+$035723 & 1.97 & .20& 202&  3541 & 3560 & 3675&  3610&  $ $153 &$  $-88 &1 \\
3035& 1948 & 154624$+$025040 & 1.15 & .12& 110&  1522 & 1538 & 1654&  2586&  $ $158 &$ -$1089 &1 \\
3037& 1224\E&154636$-$210755 & 1.04 & .08& 245&  6574 & 6494 & 6716&  6944&  $ $265 &$ -$493 &5 \\
3043& 1953 & 154841$+$215209 & 2.69 & .35& 313&  2161 & 2254 & 2266&  3608&  $ $ 53 &$ -$1395 &1 \\
3044& 1954 & 154858$+$180612 & 1.29 & .11& 187&  3313 & 3392 & 3424&  4242&  $ $ 75 &$ -$893 &1 \\
3045& 1958 & 154922$+$333833 &  .76 & .08& 379&  8305 & 8440 & 8389& 13999&  $- $15 &$ -$5595 &4 \\
3051& 1962 & 155107$+$502230 &  .77 & .09& 459& 15367 &15552 &15414& 14146&  $-$111 &$  $1379 &2 \\
3054& 1966 & 155341$+$452425 & 1.04 & .09& 293&  8434 & 8607 & 8489&  8618&  $- $83 &$  $-45 &2 \\
3057& 1967 & 155443$+$043101 & 1.10 & .11& 408& 10360 &10390 &10478& 10831&  $ $149 &$ -$501 &1 \\
3062& 1970 & 155545$+$242938 & 1.12 & .11& 453&  9754 & 9862 & 9845& 11561&  $ $ 37 &$ -$1753 &1 \\
3064& 1971 & 155813$+$131019 & 2.07 & .19& 455& 10387 &10455 &10491&  8976&  $ $101 &$  $1413 &1 \\
3069& 1975 & 160114$+$140443 & 1.25 & .11& 426& 11721 &11795 &11819& 11341&  $ $ 96 &$  $382 &1 \\
3075& 1987 & 160259$+$773624 & 1.66 & .19& 335&  3951 & 4183 & 3930&  6102&  $-$244 &$ -$1927 &2 \\
3077& 1988 & 160331$+$773133 &  .77 & .06& 273& 15275 &15507 &15254& 10041&  $-$243 &$  $5457 &2 \\
3079& 1235\E&160349$-$605841 & 2.80 & .20& 494&  5426 & 5232 & 5518&  4852&  $ $334 &$  $330 &3 \\
3082& 1982 & 160409$+$425320 & 1.10 & .10& 419& 11744 &11918 &11793& 10684&  $- $70 &$  $1178 &2 \\
3085& 1984 & 160502$+$134207 & 1.76 & .17& 309&  4636 & 4712 & 4729&  4622&  $ $ 97 &$  $  8 &1 \\
3087& 1986 & 160542$+$222724 & 1.23 & .11& 214&  5694 & 5803 & 5774&  5046&  $ $ 48 &$  $680 &1 \\
3088& 1990 & 160656$+$623214 &  .90 & .09& 414&  9386 & 9603 & 9394& 12285&  $-$176 &$ -$2714 &2 \\
3092& 1989 & 160817$+$073221 & 3.34 & .45& 198&  1370 & 1425 & 1465&  1721&  $ $131 &$ -$387 &1 \\
3093& 1239\E&160833$-$250111 & 1.67 & .20& 273&  7114 & 7038 & 7225&  5082&  $ $275 &$  $1866 &4 \\
3094& 1992 & 160858$+$363638 & 2.18 & .21& 583&  9032 & 9191 & 9086&  8092&  $- $35 &$  $1029 &1 \\
3098& 1996 & 160951$+$223654 & 1.71 & .18& 398&  9840 & 9953 & 9914&  7038&  $ $ 46 &$  $2830 &2 \\
3099& 1997 & 160957$+$224410 &  .72 & .10& 145&  4451 & 4565 & 4525&  4838&  $ $ 45 &$ -$358 &2 \\
3100& 1998 & 161004$+$223900 & 1.65 & .21& 499&  9959 &10073 &10033&  8559&  $ $ 46 &$  $1428 &2 \\
3105& 2001 & 161226$+$381433 & 1.47 & .16& 203&  3883 & 4049 & 3930&  4171&  $- $44 &$ -$195 &1 \\
3106& 2003 & 161250$+$315935 & 1.51 & .20& 376&  9288 & 9436 & 9344&  6588&  $- $8 &$   $2765 &2 \\
3109& 2005 & 161340$+$525224 &  .73 & .09& 375& 10040 &10243 &10060& 12789&  $-$127 &$ -$2601 &2 \\
3111& 2004 & 161425$-$001226 & 5.71 & .58& 321&  2045 & 2074 & 2137&  1851&  $ $170 &$  $115 &3 \\
3113& 2008 & 161504$+$312746 &  .87 & .11& 279&  9259 & 9407 & 9313&  8648&  $- $5 &$   $671 &1 \\
3114& 2009 & 161528$+$185418 & 2.24 & .29& 212&  2306 & 2411 & 2377&  2765&  $ $ 66 &$ -$454 &3 \\
3115& 2010 & 161555$+$164702 &  .97 & .11& 365& 10378 &10475 &10451& 10046&  $ $ 78 &$  $326 &1 \\
3116& 2011 & 161603$+$112852 &  .75 & .09& 402& 10604 &10681 &10683& 15163&  $ $108 &$ -$4587 &1 \\
3118& 2013 & 161640$+$143900 & 1.18 & .11& 258&  9107 & 9197 & 9181&  7909&  $ $ 90 &$  $1182 &1 \\
3119& 2014 & 161709$+$195938 & 1.23 & .11& 340& 10876 &10986 &10943&  8783&  $ $ 60 &$  $2099 &1 \\
3124& 2018 & 161829$+$220950 & 1.23 & .17& 248&  4272 & 4391 & 4335&  4959&  $ $ 47 &$ -$672 &1 \\
3126& 2020 & 161901$+$154550 & 1.00 & .10& 366& 10350 &10446 &10420& 10071&  $ $ 83 &$  $265 &1 \\
3127& 2022 & 161911$+$394441 &  .88 & .10& 275&  9537 & 9712 & 9573&  8413&  $- $54 &$  $1215 &2 \\
3131& 2025 & 162007$+$405707 &  .65 & .08& 262& 10024 &10203 &10057& 10308&  $- $61 &$ -$188 &2 \\
3132& 2028 & 162050$+$630716 & 1.01 & .08& 163&  3075 & 3299 & 3072&  4856&  $-$180 &$ -$1603 &5 \\
3134& 2030 & 162150$+$671735 & 1.24 & .17& 148&   998 & 1227 &  988&  3022&  $-$200 &$ -$1833 &5 \\
3136& 2027 & 162221$+$135113 & 1.12 & .11& 363& 10104 &10196 &10171& 10649&  $ $ 93 &$ -$572 &3 \\
3138& 2034 & 162354$+$690457 &  .84 & .10& 235&  7756 & 7987 & 7741&  7313&  $-$208 &$  $637 &2 \\
3139& 2032 & 162421$+$405154 &  .78 & .09& 152&  9037 & 9219 & 9066&  5115&  $- $61 &$  $4011 &2 \\
3142& 2031 & 162450$+$093626 & 1.23 & .15& 455& 10320 &10398 &10387& 11363&  $ $116 &$ -$1092 &1 \\
3145& 2036 & 162732$+$484255 &  .95 & .10& 183&  4309 & 4512 & 4323&  5641&  $-$106 &$ -$1212 &2 \\
3146& 2039 & 162858$+$422511 & 1.03 & .11& 368&  9467 & 9656 & 9488& 10155&  $- $71 &$ -$596 &2 \\
3149& 2040 & 162944$+$115050 & 1.10 & .15& 204&  5142 & 5233 & 5200&  4799&  $ $103 &$  $297 &1 \\
3154& 2045 & 163231$+$674449 & 1.12 & .12& 266&  3429 & 3662 & 3411&  6913&  $-$203 &$ -$3297 &2 \\
3156& 2047 & 163433$+$435520 &  .67 & .08& 335& 14377 &14574 &14389& 11883&  $- $80 &$  $2587 &2 \\
3159& 2046 & 163455$+$203444 & 1.62 & .17& 261&  4352 & 4480 & 4392&  4896&  $ $ 53 &$ -$556 &1 \\
3160& 2048 & 163507$+$405928 & 1.67 & .12& 525&  9018 & 9208 & 9034&  9720&  $- $64 &$ -$621 &2 \\
3164& 2053 & 163721$+$624428 & 1.57 & .11& 302&  5669 & 5899 & 5655&  6187&  $-$180 &$ -$351 &2 \\
3167& 2054 & 163921$+$292211 & 1.01 & .11& 351& 12393 &12553 &12417& 10979&  $ $  1 &$  $1436 &1 \\
3173& 2065 & 164113$+$771147 &  .66 & .08& 274& 12449 &12688 &12416& 10450&  $-$244 &$  $2210 &2 \\
3174& 2057 & 164135$+$092557 &  .97 & .12& 213&  5591 & 5683 & 5633&  5712&  $ $113 &$ -$193 &1 \\
3176& 2059 & 164218$+$482738 &  .74 & .09& 175&  7893 & 8104 & 7891&  6109&  $-$107 &$  $1889 &2 \\
3185& 2066 & 164422$+$585034 & 1.00 & .08& 239&  5407 & 5636 & 5392&  6699&  $-$162 &$ -$1144 &2 \\
3186& 2067 & 164557$+$395910 & 1.12 & .11& 298&  9078 & 9273 & 9082&  7545&  $- $60 &$  $1597 &2 \\
3187& 2071 & 164636$+$692043 &  .80 & .10& 335&  7587 & 7826 & 7559& 10597&  $-$212 &$ -$2825 &2 \\
3190& 2068 & 164654$+$315307 & 1.12 & .11& 183&  4433 & 4607 & 4444&  4992&  $- $14 &$ -$533 &1 \\
3197& 2072 & 165000$+$092609 & 1.93 & .24& 561&  9691 & 9791 & 9719&  9289&  $ $111 &$  $319 &1 \\
3199& 2074 & 165028$+$404713 &  .93 & .11& 258&  8575 & 8775 & 8572&  7576&  $- $66 &$  $1062 &2 \\
3200& 2075 & 165050$+$392204 & 1.11 & .11& 274& 11839 &12036 &11837&  7447&  $- $58 &$  $4448 &2 \\
3201& 2081 & 165054$+$471305 &  .83 & .09& 263&  9231 & 9445 & 9222&  8544&  $-$102 &$  $779 &2 \\
3211& 2084 & 165457$+$220856 & 1.34 & .17& 427& 10648 &10798 &10657& 10084&  $ $ 39 &$  $534 &1 \\
3212& 2088 & 165521$+$583936 & 1.08 & .09& 148&  4972 & 5206 & 4948&  3850&  $-$163 &$  $1260 &2 \\
3215& 2092 & 165638$+$594929 &  .76 & .08& 288&  9093 & 9329 & 9067& 10158&  $-$168 &$ -$922 &2 \\
3216& 2098 & 165704$+$770828 &  .80 & .08& 173&  5086 & 5328 & 5048&  6023&  $-$245 &$ -$730 &2 \\
3217& 2091 & 165723$+$384018 & 1.70 & .22& 117&  2056 & 2255 & 2047&  1753&  $- $56 &$  $349 &1 \\
3219& 2096 & 165807$+$585310 & 1.44 & .10& 245&  5267 & 5502 & 5240&  5192&  $-$164 &$  $213 &2 \\
3223& 1262\E&165835$-$712735 & 1.36 & .17& 270&  4931 & 4732 & 4980&  5110&  $ $323 &$ -$452 &4 \\
3227& 2100 & 170143$+$411344 & 1.44 & .18& 429&  8516 & 8724 & 8500&  7336&  $- $71 &$  $1235 &2 \\
3229& 2102 & 170332$+$435920 &  .92 & .11& 214&  8014 & 8229 & 7993&  6193&  $- $87 &$  $1887 &2 \\
3232& 2104 & 170455$+$431430 & 1.15 & .08& 266&  8292 & 8507 & 8270&  7285&  $- $83 &$  $1068 &2 \\
3234& 2108 & 170507$+$524222 & 1.15 & .13& 461& 10289 &10520 &10260& 10516&  $-$134 &$ -$121 &2 \\
3238& 1268\E&170700$-$620459 & 4.98 & .44& 218&  1508 & 1338 & 1552&  1267&  $ $326 &$  $-42 &4 \\
3239& 2109 & 170707$+$085538 & 1.46 & .11& 499& 10625 &10738 &10627& 11783&  $ $108 &$ -$1265 &1 \\
3240& 2110 & 170726$+$301330 & 1.68 & .19& 443&  9577 & 9761 & 9562&  7644&  $- $10 &$  $1927 &2 \\
3242& 2111 & 170745$+$301934 & 1.40 & .15& 398&  9674 & 9859 & 9658&  9368&  $- $11 &$  $301 &2 \\
3246& 2114 & 171050$+$455114 & 1.30 & .12& 439&  8267 & 8490 & 8237&  9772&  $- $99 &$ -$1436 &2 \\
3247& 2113 & 171104$+$055108 & 1.97 & .24& 561&  6719 & 6823 & 6717&  7701&  $ $123 &$ -$1107 &1 \\
3249& 2115 & 171149$+$473937 &  .85 & .10& 266&  8329 & 8556 & 8297&  8392&  $-$109 &$  $ 14 &2 \\
3254& 2122 & 171507$+$581426 & 1.10 & .11& 331&  9305 & 9547 & 9265&  8970&  $-$164 &$  $459 &2 \\
3255& 2120 & 171510$+$065930 & 1.03 & .13& 232&  6321 & 6433 & 6312&  6880&  $ $116 &$ -$684 &1 \\
3261& 2126 & 171832$+$414007 &  .95 & .11& 408& 10804 &11024 &10767& 11160&  $- $78 &$ -$314 &2 \\
3262& 2128 & 171851$+$611326 & 1.22 & .10& 217&  3939 & 4185 & 3895&  5679&  $-$179 &$ -$1604 &2 \\
3274& 2131 & 172616$+$111905 & 1.33 & .13& 138&  2781 & 2919 & 2751&  2920&  $ $ 88 &$ -$258 &1 \\
3277& 2139 & 172719$+$611037 & 1.34 & .10&  97&  3050 & 3300 & 2999&  1906&  $-$180 &$  $1274 &2 \\
3279& 2135 & 172723$+$133945 &  .88 & .08& 223&  9059 & 9206 & 9026&  8768&  $ $ 75 &$  $181 &1 \\
3283& 2140 & 172857$+$291827 & 1.47 & .16& 237&  6800 & 6998 & 6755&  4882&  $- $12 &$  $1886 &1 \\
3284& 2138 & 172900$+$084957 & 1.16 & .15& 364&  8762 & 8893 & 8729&  8413&  $ $101 &$  $215 &1 \\
3285& 2147 & 172902$+$741526 & 1.84 & .15& 167&  1946 & 2196 & 1895&  2739&  $-$237 &$ -$606 &2 \\
3289& 2145 & 173141$+$321355 & 1.88 & .10& 245&  4549 & 4756 & 4499&  4451&  $- $30 &$  $ 78 &1 \\
3295& 1285\E&173623$-$773212 &  .82 & .09& 192&  5065 & 4859 & 5100&  5631&  $ $312 &$ -$842 &4 \\
3297& 2152 & 173721$+$602537 & 1.12 & .11& 325&  6191 & 6444 & 6132&  8499&  $-$179 &$ -$2187 &2 \\
3304& 2159 & 174652$+$570405 & 1.20 & .10& 252&  8528 & 8784 & 8461&  6228&  $-$165 &$  $2398 &2 \\
3309& 2156 & 174750$+$054825 & 1.23 & .12& 507&  6447 & 6581 & 6387& 10178&  $ $109 &$ -$3900 &1 \\
3310& 2161 & 174810$+$530908 &  .95 & .10& 246&  6740 & 6993 & 6670&  7018&  $-$147 &$ -$200 &2 \\
3311& 2165 & 174857$+$664302 &  .72 & .09& 222&  7862 & 8120 & 7798&  7902&  $-$209 &$  $105 &2 \\
3313& 2164 & 175040$+$144916 & 1.29 & .17& 275&  4064 & 4233 & 3994&  5346&  $ $ 59 &$ -$1411 &1 \\
3315& 2167 & 175239$+$290332 & 1.46 & .19& 361&  5187 & 5401 & 5110&  7251&  $- $20 &$ -$2120 &2 \\
3316& 2168 & 175337$+$582103 & 1.79 & .10& 219&  3448 & 3707 & 3375&  4265&  $-$173 &$ -$715 &2 \\
3320& 2171 & 175731$+$114357 & 1.34 & .19& 144&  2907 & 3071 & 2828&  2592&  $ $ 72 &$  $163 &1 \\
3323& 2174 & 180004$+$443141 & 1.20 & .15& 488& 12071 &12320 &11986&  8511&  $-$107 &$  $3581 &2 \\
3324& 2176 & 180151$+$065811 & 5.38 & .68& 298&  1964 & 2114 & 1881&  1613&  $ $ 96 &$  $172 &1 \\
3326& 2179 & 180258$+$520653 & 1.28 & .11& 480& 14591 &14850 &14506& 10448&  $-$146 &$  $4204 &2 \\
3328& 2180 & 180412$+$450346 &  .91 & .11& 386& 12001 &12253 &11911& 10939&  $-$111 &$  $1083 &2 \\
3331& 2181 & 180501$+$200224 & 1.14 & .10& 279&  6788 & 6985 & 6695&  7591&  $ $ 23 &$ -$919 &1 \\
3335& 2185 & 180805$+$163444 &  .99 & .10& 331&  6548 & 6736 & 6451&  9267&  $ $ 41 &$ -$2857 &1 \\
3341& 2188 & 181138$+$253927 & 1.81 & .24& 319&  4523 & 4741 & 4419&  5468&  $- $10 &$ -$1038 &2 \\
3342& 2189 & 181201$+$253431 &  .81 & .11& 141&  4433 & 4651 & 4329&  4852&  $- $9 &$  -$513 &2 \\
3343& 2190 & 181207$+$253546 & 1.96 & .27& 259&  4761 & 4979 & 4657&  4213&  $- $10 &$  $453 &2 \\
3344& 2194 & 181227$+$611755 &  .83 & .10& 332&  6720 & 6987 & 6635& 10047&  $-$191 &$ -$3220 &2 \\
3349& 2195 & 181445$+$562953 & 1.29 & .13& 268&  4289 & 4556 & 4197&  6240&  $-$170 &$ -$1871 &2 \\
3352& 2196 & 181729$+$185412 & 1.28 & .16& 292&  5285 & 5487 & 5174&  5884&  $ $ 24 &$ -$734 &1 \\
3353& 2198 & 181857$+$525417 &  .75 & .09& 175&  8245 & 8512 & 8146&  5850&  $-$155 &$  $2451 &2 \\
3355& 1300\E&182000$-$513219 & 1.58 & .16& 271&  5329 & 5231 & 5298&  4707&  $ $301 &$  $289 &4 \\
3362& 2203 & 182616$+$251954 &  .90 & .12& 170&  5297 & 5523 & 5173&  5062&  $- $15 &$  $126 &1 \\
3365& 2204 & 182806$+$224234 & 1.23 & .11& 284&  4357 & 4577 & 4230&  6771&  $- $2 &$  -$2538 &5 \\
3366& 2205 & 182857$+$513905 & 1.49 & .17& 429&  9729 &10000 & 9619&  7818&  $-$152 &$  $1953 &2 \\
3367& 2206 & 182943$+$302617 & 1.74 & .16& 232&  4987 & 5228 & 4860&  3647&  $- $44 &$  $1257 &1 \\
3372& 2209 & 183136$+$502117 &  .87 & .08& 358& 10912 &11183 &10798& 11025&  $-$147 &$ -$79 &2 \\
3377& 2212 & 183312$+$525655 & 1.34 & .11& 385&  8345 & 8618 & 8233&  8388&  $-$160 &$  $  4 &2 \\
3378& 2211 & 183340$+$320823 & 1.95 & .11& 385&  5456 & 5703 & 5325&  7061&  $- $55 &$ -$1681 &1 \\
3385& 2217 & 183754$+$173202 & 2.63 & .19& 476&  4500 & 4711 & 4359&  5780&  $ $ 20 &$ -$1441 &1 \\
3388& 1315\E&183902$-$553703 & 1.45 & .17& 191&  4765 & 4657 & 4725&  3658&  $ $300 &$  $766 &4 \\
3393& 2221 & 184050$+$380018 & 1.34 & .15& 275&  5656 & 5918 & 5520&  5529&  $- $89 &$  $ 80 &1 \\
3396& 2223 & 184155$+$495447 &  .96 & .11& 351& 13365 &13640 &13241&  9648&  $-$149 &$  $3742 &2 \\
3399& 2229 & 184349$+$814403 &  .99 & .11& 590& 15780 &16032 &15715& 14502&  $-$269 &$  $1482 &2 \\
3405& 1317\E&184712$-$820744 & 1.79 & .12& 353&  6482 & 6272 & 6506&  6758&  $ $299 &$ -$551 &4 \\
3411& 2334 & 185049$+$843500 & 1.28 & .16& 308&  4074 & 4320 & 4015&  7087&  $-$276 &$ -$2796 &3 \\
3414& 2230 & 185223$+$731140 & 1.70 & .16& 362&  7475 & 7743 & 7387&  6444&  $-$245 &$  $1188 &2 \\
3415& 1328\E&185223$-$482118 &  .92 & .10& 325& 10615 &10545 &10546&  9717&  $ $284 &$  $544 &4 \\
3416& 1329\E&185236$-$512808 & 1.25 & .15& 215&  4737 & 4653 & 4675&  4469&  $ $289 &$  $-83 &4 \\
3420& 1335\E&185718$-$470331 & 1.46 & .17& 151&  3220 & 3159 & 3142&  2589&  $ $279 &$  $274 &4 \\
3421& 2231 & 185801$+$421326 & 1.06 & .11& 183&  4899 & 5175 & 4748&  4596&  $-$118 &$  $271 &2 \\
3428& 1342\E&190300$-$560936 & 3.71 & .45& 280&  3182 & 3079 & 3124&  2161&  $ $293 &$  $670 &4 \\
3430& 2235 & 190336$+$273625 & 1.93 & .22& 349&  4236 & 4490 & 4064&  4784&  $- $47 &$ -$672 &3 \\
3434& 2237 & 190538$+$433813 &  .74 & .09& 371& 16334 &16614 &16177& 11700&  $-$129 &$  $4606 &2 \\
3436& 2238 & 190659$+$714558 & 1.06 & .13& 365& 11897 &12170 &11799& 10200&  $-$243 &$  $1842 &2 \\
3437& 1346\E&190707$-$592801 & 2.71 & .27& 182&  1841 & 1725 & 1790&  1783&  $ $295 &$ -$288 &4 \\
3445& 1354\E&191147$-$210955 & 1.49 & .16& 374&  8184 & 8257 & 8030&  6751&  $ $189 &$  $1090 &4 \\
3447& 2240 & 191207$+$421038 &  .88 & .11& 168&  4494 & 4776 & 4328&  4979&  $-$125 &$ -$525 &2 \\
3453& 1361\E&191538$-$475310 & 1.65 & .23& 227&  4935 & 4877 & 4842&  4046&  $ $273 &$  $523 &4 \\
3455& 2241 & 191545$+$432628 & 1.23 & .15& 305&  4666 & 4950 & 4499&  5804&  $-$133 &$ -$1172 &2 \\
3465& 2247 & 192102$+$544854 & 1.16 & .08& 266&  4488 & 4779 & 4339&  7430&  $-$185 &$ -$2905 &5 \\
3469& 2248 & 192350$+$344735 & 1.05 & .11& 162&  2945 & 3222 & 2756&  3578&  $- $95 &$ -$726 &5 \\
3471& 1374\E&192410$-$351056 & 1.95 & .24& 296&  5377 & 5386 & 5240&  4413&  $ $234 &$  $593 &4 \\
3477& 2251 & 192916$+$502602 & 1.18 & .12& 426& 10767 &11060 &10601&  9659&  $-$170 &$  $1112 &2 \\
3479& 2253 & 193045$+$535320 & 1.09 & .13& 156&  3768 & 4062 & 3609&  3149&  $-$185 &$  $645 &2 \\
3480& 2254 & 193116$+$421156 & 1.43 & .17& 561& 11051 &11340 &10866&  9604&  $-$134 &$  $1397 &2 \\
3481& 1378\E&193136$-$533307 & 1.63 & .16& 201&  3246 & 3165 & 3158&  3540&  $ $278 &$ -$660 &4 \\
3489& 1382\E&193542$-$573106 & 3.34 & .20& 248&  1928 & 1829 & 1850&  2384&  $ $283 &$ -$817 &4 \\
3491& 2260 & 193555$+$640419 & 1.00 & .09& 315&  5617 & 5906 & 5483&  8445&  $-$225 &$ -$2737 &2 \\
3492& 2261 & 193640$+$770607 &  .99 & .12& 271&  6914 & 7181 & 6822&  7369&  $-$263 &$ -$283 &2 \\
3506& 1392\E&194300$-$595644 & 1.28 & .16& 225&  4163 & 4054 & 4089&  4747&  $ $284 &$ -$942 &4 \\
3507& 1395\E&194421$-$272425 & 3.27 & .35& 476&  5798 & 5856 & 5618&  4470&  $ $194 &$  $954 &4 \\
3512& 1400\E&194632$-$520559 &  .83 & .09& 333&  9103 & 9034 & 8998&  9996&  $ $268 &$ -$1267 &4 \\
3520& 1408\E&195255$-$250900 & 1.49 & .13& 287&  5822 & 5894 & 5627&  6167&  $ $179 &$ -$720 &4 \\
3523& 1411\E&195404$-$302902 & 1.45 & .17& 259&  6665 & 6710 & 6483&  4935&  $ $200 &$  $1348 &4 \\
3527& 1416\E&195812$-$554052 & 1.38 & .13& 298&  5120 & 5035 & 5020&  4982&  $ $271 &$ -$233 &4 \\
3531& 2265 & 200111$+$530430 & 1.39 & .17& 197&  3523 & 3825 & 3339&  4280&  $-$195 &$ -$745 &5 \\
3532& 1422\E&200240$-$640441 & 1.56 & .12& 261&  5684 & 5559 & 5616&  4995&  $ $283 &$  $337 &4 \\
3550& 1438\E&201200$-$470126 &  .91 & .13& 345&  7755 & 7719 & 7611&  8002&  $ $244 &$ -$635 &4 \\
3556& 1446\E&201459$-$195119 &  .60 & .05& 211&  4914 & 5021 & 4683&  9260&  $ $142 &$ -$4720 &5 \\
3561& 1450\E&201712$-$405526 & 2.26 & .16& 203&  2854 & 2851 & 2683&  3126&  $ $223 &$ -$665 &4 \\
3562& 1452\E&201720$-$384026 & 1.97 & .25& 196&  2583 & 2592 & 2404&  2623&  $ $215 &$ -$434 &4 \\
3569& 2267 & 202152$+$522429 & 1.48 & .17& 229&  2960 & 3267 & 2760&  3909&  $-$201 &$ -$947 &2 \\
3572& 1464\E&202309$-$211138 &  .83 & .09& 240&  8393 & 8496 & 8156&  7558&  $ $142 &$  $455 &5 \\
3575& 1459\E&202328$-$713353 & 2.17 & .20& 242&  4169 & 4011 & 4125&  3217&  $ $286 &$  $622 &4 \\
3577& 1465\E&202350$-$482132 & 1.61 & .19& 293&  5608 & 5567 & 5461&  5137&  $ $242 &$  $ 81 &4 \\
3580& 1470\E&202443$-$413043 & 2.44 & .24& 359&  5460 & 5456 & 5285&  4023&  $ $221 &$  $1041 &4 \\
3595& 2273 & 203148$+$013229 & 2.13 & .26& 431&  5352 & 5561 & 5071&  5831&  $ $ 27 &$ -$787 &1 \\
3600& 1490\E&203321$-$270553 & 1.78 & .17& 254&  6115 & 6190 & 5884&  4656&  $ $161 &$  $1066 &4 \\
3606& 2277 & 203502$-$073708 &  .93 & .11& 136&  3647 & 3818 & 3372&  3480&  $ $ 70 &$ -$179 &5 \\
3607& 2278 & 203504$+$015613 & 2.07 & .22& 328&  4014 & 4226 & 3729&  4758&  $ $ 23 &$ -$1052 &1 \\
3612& 1497\E&203647$-$451829 & 2.21 & .31& 479&  6737 & 6715 & 6568&  6491&  $ $226 &$ -$149 &4 \\
3614& 2280 & 203748$-$031109 & 1.30 & .17& 407&  6260 & 6451 & 5977&  8638&  $ $ 46 &$ -$2708 &5 \\
3618& 1503\E&204013$-$504746 &  .78 & .09& 205&  6381 & 6330 & 6233&  6289&  $ $241 &$ -$297 &4 \\
3620& 2282 & 204052$+$003909 & 1.57 & .21& 367&  8047 & 8255 & 7757&  6920&  $ $ 25 &$  $811 &3 \\
3621& 1505\E&204107$-$532949 & 1.33 & .13& 186&  4358 & 4293 & 4222&  3731&  $ $248 &$  $242 &4 \\
3631& 2286 & 204243$-$024602 & 1.56 & .12& 242&  3825 & 4019 & 3536&  4876&  $ $ 41 &$ -$1380 &5 \\
3632& 1513\E&204325$-$561213 & 1.59 & .16& 225&  4412 & 4333 & 4287&  3947&  $ $253 &$  $ 85 &4 \\
3637& 1510\E&204459$-$765904 & 1.34 & .16& 366&  6503 & 6322 & 6480&  7083&  $ $286 &$ -$888 &4 \\
3643& 1525\E&204806$-$301335 & 1.99 & .16& 465&  8305 & 8367 & 8071&  7980&  $ $164 &$ -$73 &4 \\
3644& 1519\E&204827$-$780409 & 2.26 & .19& 212&  2751 & 2565 & 2733&  2769&  $ $286 &$ -$322 &4 \\
3658& 2291 & 205412$+$174644 & 1.77 & .16& 459&  8002 & 8272 & 7701&  8286&  $- $70 &$ -$514 &1 \\
3659& 2292 & 205455$+$173942 &  .90 & .08& 172&  5563 & 5832 & 5261&  5573&  $- $70 &$ -$242 &1 \\
3675& 2299 & 210116$-$170759 & 1.04 & .13& 184&  3463 & 3595 & 3182&  4782&  $ $ 97 &$ -$1698 &5 \\
3678& 2302 & 210215$+$150809 & 1.01 & .11& 191&  5317 & 5580 & 5007&  5279&  $- $63 &$ -$209 &5 \\
3684& 2303 & 210348$-$174623 &  .71 & .07&  63&  3132 & 3261 & 2850&  1472&  $ $ 98 &$  $1279 &5 \\
3711& 1569\E&211210$-$571643 & 2.89 & .31& 270&  3252 & 3170 & 3118&  3319&  $ $244 &$ -$446 &4 \\
3712& 1571\E&211210$-$373738 & 1.34 & .07& 232&  7680 & 7705 & 7456&  5730&  $ $179 &$  $1545 &4 \\
3723& 2314 & 211545$+$172136 & 1.05 & .10& 395&  8979 & 9250 & 8660& 10313&  $- $83 &$ -$1569 &2 \\
3724& 1578\E&211604$-$644901 & 2.80 & .27& 166&  1791 & 1670 & 1695&  1808&  $ $261 &$ -$373 &4 \\
3731& 1588\E&211821$-$634540 & 3.34 & .44& 534&  3144 & 3028 & 3041&  4098&  $ $258 &$ -$1314 &4 \\
3734& 2316 & 211853$+$154052 & 1.40 & .18& 464&  8547 & 8814 & 8224& 10228&  $- $77 &$ -$1926 &1 \\
3741& 1593\E&212116$-$460911 & 1.37 & .19& 226&  2686 & 2665 & 2493&  4279&  $ $206 &$ -$1991 &4 \\
3746& 2323 & 212340$+$190744 &  .80 & .10& 231&  5379 & 5656 & 5056&  8082&  $- $97 &$ -$2928 &2 \\
3752& 1600\E&212545$-$400726 &  .92 & .09& 431&  5034 & 5046 & 4812& 12221&  $ $181 &$ -$7590 &5 \\
3760& 1610\E&213034$-$333900 & 1.22 & .16& 319&  7625 & 7673 & 7374&  5937&  $ $151 &$  $1284 &4 \\
3762& 2327 & 213057$+$135910 & 1.74 & .24& 599&  8614 & 8877 & 8281&  7711&  $- $78 &$  $649 &1 \\
3763& 2328 & 213112$+$031649 &  .76 & .08& 125&  4137 & 4363 & 3803&  4903&  $- $26 &$ -$1073 &1 \\
3770& 2329 & 213431$+$144050 &  .84 & .10& 329&  8697 & 8962 & 8363&  9644&  $- $84 &$ -$1196 &1 \\
3771& 2330 & 213433$+$185704 & 1.31 & .16& 425&  6608 & 6885 & 6278&  8344&  $-$104 &$ -$1962 &1 \\
3793& 1637\E&214028$-$263141 & 2.44 & .28& 350&  3401 & 3487 & 3119&  4206&  $ $113 &$ -$1200 &4 \\
3803& 2339 & 214439$-$064121 & 2.06 & .11& 185&  3098 & 3282 & 2765&  3147&  $ $ 13 &$ -$395 &5 \\
3820& 2345 & 215143$+$113434 & 1.43 & .11& 342&  8548 & 8803 & 8202&  7372&  $- $82 &$  $912 &1 \\
3824& 2350 & 215236$+$281825 & 2.08 & .17& 239&  3476 & 3774 & 3151&  3504&  $-$159 &$ -$194 &1 \\
3826& 2349 & 215244$+$033236 &  .99 & .10& 287&  8262 & 8489 & 7915&  9278&  $- $43 &$ -$1319 &1 \\
3829& 1662\E&215250$-$450918 &  .88 & .09& 227&  9101 & 9086 & 8889&  6787&  $ $185 &$  $1916 &4 \\
3833& 1664\E&215415$-$671951 & 1.81 & .16& 262&  3988 & 3855 & 3896&  3901&  $ $255 &$ -$259 &4 \\
3837& 1670\E&215538$-$545237 & 1.53 & .17& 452&  8355 & 8286 & 8192&  8395&  $ $219 &$ -$422 &4 \\
3843& 1674\E&215740$-$402505 &  .90 & .09& 224& 10126 &10136 & 9890&  6870&  $ $164 &$  $2855 &4 \\
3846& 2354 & 215807$+$010033 & 3.47 & .26& 278&  3014 & 3230 & 2665&  3998&  $- $35 &$ -$1297 &3 \\
3849& 2356 & 215931$+$063319 &  .91 & .11& 305& 11704 &11941 &11353&  8550&  $- $63 &$  $2865 &2 \\
3854& 1683\E&220110$-$323445 & 2.40 & .17& 174&  2273 & 2326 & 2003&  2275&  $ $127 &$ -$400 &4 \\
3855& 2357 & 220128$+$033352 &  .80 & .08& 151&  8163 & 8389 & 7811&  5063&  $- $50 &$  $ 2798 &1 \\
3858& 2358 & 220229$+$025002 & 1.14 & .10& 237&  3984 & 4207 & 3632&  6067&  $- $47 &$ -$2387 &5 \\
3863& 2360 & 220407$+$355617 & 2.26 & .27& 580&  5563 & 5871 & 5253&  7812&  $-$196 &$ -$2362 &1 \\
3865& 1689\E&220501$-$695835 & 1.08 & .14& 226&  8560 & 8413 & 8482&  5293&  $ $258 &$  $2930 &4 \\
3866& 1690\E&220515$-$604035 & 1.53 & .20& 211&  4591 & 4491 & 4458&  3468&  $ $233 &$  $756 &4 \\
3867& 1693\E&220520$-$203649 &  .80 & .08& 109&  2755 & 2871 & 2442&  3343&  $ $ 68 &$ -$969 &5 \\
3872& 2364 & 220624$+$172602 &  .84 & .11& 271& 10285 &10557 & 9936&  8135&  $-$120 &$  $1921 &1 \\
3879& 2367 & 220800$+$154306 & 1.06 & .10& 173&  7827 & 8094 & 7475&  5614&  $-$113 &$  $1975 &1 \\
3880& 2366 & 220804$-$101959 & 2.16 & .10& 180&  2866 & 3032 & 2527&  3045&  $ $ 14 &$ -$533 &5 \\
3890& 2370 & 221100$+$224634 &  .94 & .11& 243&  7208 & 7493 & 6864&  6902&  $-$147 &$  $109 &1 \\
3892& 2372 & 221133$+$295136 &  .95 & .13& 264&  6847 & 7146 & 6517&  7839&  $-$177 &$ -$1143 &3 \\
3893& 2371 & 221138$+$154309 &  .78 & .10& 233&  7827 & 8093 & 7474&  7631&  $-$116 &$  $-40 &2 \\
3894& 2373 & 221238$+$055227 &  .84 & .11& 171&  4451 & 4685 & 4094&  5670&  $- $69 &$ -$1506 &1 \\
3895& 1712\E&221252$-$253835 & 1.65 & .16& 125&  2657 & 2746 & 2357&  2456&  $ $ 87 &$ -$187 &5 \\
3896& 1709\E&221300$-$620405 & 2.63 & .20& 129&  1693 & 1586 & 1566&  1425&  $ $235 &$  $-93 &4 \\
3900& 2375 & 221338$+$141309 & 2.24 & .28& 327&  7632 & 7894 & 7277&  6353&  $-$110 &$  $1034 &1 \\
3903& 1718\E&221403$-$265617 & 2.28 & .31& 298&  2584 & 2666 & 2288&  3589&  $ $ 93 &$ -$1394 &4 \\
3904& 1719\E&221409$-$331406 & 1.86 & .22& 275&  4287 & 4335 & 4014&  3620&  $ $122 &$  $271 &4 \\
3907& 2376 & 221448$+$142804 &  .80 & .09& 279& 10475 &10737 &10120&  9619&  $-$112 &$  $613 &1 \\
3908& 1717\E&221455$-$665056 & 4.89 & .61& 352&  1747 & 1615 & 1648&  2084&  $ $247 &$ -$683 &4 \\
3911& 2379 & 221528$+$191312 & 2.13 & .30& 211&  1400 & 1676 & 1049&  2860&  $-$135 &$ -$1675 &2 \\
3912& 2380 & 221534$+$333746 & 1.39 & .19& 255&  5028 & 5332 & 4707&  4895&  $-$195 &$  $  6 &1 \\
3914& 2381 & 221552$+$140444 &  .76 & .10& 311&  7615 & 7876 & 7259& 10275&  $-$111 &$ -$2904 &2 \\
3915& 1723\E&221603$-$473943 & 2.21 & .22& 196&  2911 & 2880 & 2704&  2551&  $ $183 &$  $-30 &4 \\
3916& 1724\E&221643$-$470705 & 1.99 & .20& 216&  2773 & 2745 & 2563&  3005&  $ $181 &$ -$622 &4 \\
3923& 2402 & 221909$+$884844 &  .65 & .08& 499& 19194 &19431 &19141& 18703&  $-$288 &$  $726 &2 \\
3926& 2385 & 222052$+$331742 & 2.69 & .30& 415&  4897 & 5200 & 4573&  4342&  $-$197 &$  $428 &2 \\
3929& 2386 & 222150$+$425705 &  .86 & .11& 162&  3298 & 3610 & 3005&  4325&  $-$230 &$ -$1089 &5 \\
3935& 1739\E&222316$-$285848 & 2.94 & .27& 129&  1795 & 1865 & 1503&  1362&  $ $ 96 &$  $ 44 &4 \\
3937& 2388 & 222350$+$065353 &  .77 & .10& 125&  4764 & 5000 & 4402&  3861&  $- $83 &$  $624 &1 \\
3941& 2390 & 222533$+$185942 &  .92 & .11& 298&  9284 & 9557 & 8930&  8478&  $-$141 &$  $592 &1 \\
3944& 1745\E&222722$-$310026 & 1.11 & .09& 142&  3933 & 3992 & 3647&  3779&  $ $104 &$ -$235 &5 \\
3945& 2392 & 222740$-$074259 &  .96 & .10&  61&  7234 & 7409 & 6883&  1042&  $- $12 &$  $5853 &5 \\
3959& 2394 & 223309$+$722850 & 1.62 & .22& 265&  2597 & 2881 & 2445&  3960&  $-$291 &$ -$1223 &5 \\
3963& 2395 & 223529$+$191801 &  .66 & .09& 214& 11402 &11674 &11045&  8309&  $-$149 &$  $2885 &1 \\
3964& 2396 & 223540$+$031626 &  .71 & .10& 261&  9335 & 9555 & 8971&  8801&  $- $73 &$  $243 &1 \\
3966& 2398 & 223636$+$022348 & 1.68 & .20& 480& 11525 &11741 &11161&  8852&  $- $70 &$  $2378 &1 \\
3967& 2399 & 223648$+$185124 &  .78 & .10& 270&  8424 & 8695 & 8066&  8022&  $-$148 &$  $192 &1 \\
3968& 2400 & 223714$+$115704 & 1.23 & .11& 479& 15366 &15616 &15002& 12560&  $-$116 &$  $2559 &1 \\
3971& 2401 & 223753$+$251130 & 1.16 & .13& 184&  4085 & 4371 & 3737&  4047&  $-$175 &$ -$133 &1 \\
3975& 2405 & 223927$+$402721 &  .93 & .08& 496& 17460 &17768 &17154& 13043&  $-$232 &$  $4344 &2 \\
3976& 2404 & 223931$+$083646 & 1.88 & .21& 435&  7422 & 7661 & 7056&  7872&  $-$102 &$ -$712 &1 \\
3977& 2406 & 223937$+$333447 & 1.01 & .10& 210&  6573 & 6874 & 6245&  5635&  $-$209 &$  $820 &1 \\
3979& 2407 & 224014$+$190134 &  .78 & .11& 386&  9797 &10068 & 9439& 11417&  $-$151 &$ -$1826 &1 \\
3984& 2408 & 224102$+$192010 &  .96 & .08& 371&  8646 & 8917 & 8288& 10615&  $-$153 &$ -$2174 &2 \\
3985& 2411 & 224250$+$325935 & 1.40 & .18& 326&  6520 & 6819 & 6190&  5301&  $-$209 &$  $1097 &1 \\
3987& 2412 & 224314$+$082605 & 1.01 & .10& 243&  9809 &10046 & 9442&  8014&  $-$104 &$  $1532 &1 \\
3989& 2413 & 224351$+$082600 &  .63 & .09& 238&  7968 & 8205 & 7601&  9587&  $-$104 &$ -$1881 &1 \\
3996& 1776\E&224609$-$370235 &  .73 & .09& 325&  6673 & 6696 & 6409& 10543&  $ $121 &$ -$4255 &5 \\
3998& 1777\E&224706$-$644948 & 3.53 & .34& 210&  2364 & 2240 & 2249&  1737&  $ $232 &$  $279 &4 \\
3999& 2420 & 224714$+$754519 &  .93 & .11& 111&  1551 & 1827 & 1417&  2594&  $-$295 &$ -$881 &5 \\
4004& 2419 & 224807$+$281735 & 2.18 & .22& 553&  7263 & 7553 & 6920&  7772&  $-$194 &$ -$657 &3 \\
4005& 1780\E&224833$-$393853 & 2.26 & .27& 113&  2410 & 2418 & 2157&  1156&  $ $132 &$  $869 &4 \\
4006& 1781\E&224857$-$575346 & 1.31 & .17& 368& 10640 &10551 &10484&  8026&  $ $208 &$  $2250 &4 \\
4008& 2424 & 224924$+$401359 & 1.75 & .19& 369&  6757 & 7063 & 6449&  7102&  $-$237 &$ -$416 &2 \\
4012& 2425 & 225036$+$121410 &  .64 & .09& 295& 11301 &11549 &10934& 12073&  $-$127 &$ -$1010 &1 \\
4013& 2426 & 225100$-$201612 & 1.79 & .17& 220&  3206 & 3316 & 2879&  3769&  $ $ 35 &$ -$926 &4 \\
4016& 1783\E&225159$-$805009 & 1.08 & .14& 292&  8000 & 7802 & 7986&  7153&  $ $272 &$  $560 &4 \\
4023& 1789\E&225507$-$383459 & 1.56 & .17& 200&  2689 & 2701 & 2431&  3458&  $ $123 &$ -$1151 &4 \\
4025& 2431 & 225519$+$282049 & 1.15 & .10& 294&  7551 & 7839 & 7207&  7335&  $-$199 &$  $ 72 &1 \\
4026& 2432 & 225543$+$314618 & 1.40 & .18& 287&  7112 & 7406 & 6777&  6440&  $-$212 &$  $549 &1 \\
4031& 1793\E&225709$-$424818 & 4.13 & .39& 122&   929 &  918 &  691&   885&  $ $142 &$ -$336 &3 \\
4032& 2435 & 225738$+$125458 & 1.32 & .09& 298&  7974 & 8222 & 7607&  7519&  $-$135 &$  $223 &1 \\
4035& 2437 & 225833$+$105852 &  .88 & .09& 336&  7293 & 7535 & 6925& 10227&  $-$127 &$ -$3175 &1 \\
4036& 2438 & 225840$+$190408 & 1.05 & .11& 371&  9937 &10203 & 9576& 10623&  $-$163 &$ -$882 &1 \\
4038& 2439 & 225855$+$055853 &  .99 & .11& 456& 12423 &12647 &12054& 13669&  $-$103 &$ -$1511 &1 \\
4039& 2441 & 225912$+$133618 & 3.44 & .20& 251&  2562 & 2812 & 2195&  2508&  $-$139 &$ -$172 &1 \\
4040& 2442 & 225914$+$262320 &  .68 & .09& 173&  7639 & 7922 & 7291&  6631&  $-$194 &$  $854 &1 \\
4043& 2443 & 225938$+$245053 & 1.84 & .22& 435&  7285 & 7565 & 6933&  7081&  $-$188 &$  $ 40 &1 \\
4044& 2444 & 230003$+$150111 &  .88 & .10& 251&  7310 & 7564 & 6944&  8835&  $-$146 &$ -$1743 &1 \\
4049& 2446 & 230109$+$053914 & 1.68 & .22& 224&  3491 & 3713 & 3122&  3168&  $-$103 &$  $ 56 &1 \\
4050& 1799\E&230132$-$463847 & 2.33 & .30& 396&  5888 & 5856 & 5669&  4170&  $ $157 &$  $1341 &4 \\
4051& 2447 & 230204$+$304550 & 1.19 & .12& 315&  6624 & 6915 & 6286&  6958&  $-$212 &$ -$460 &1 \\
4053& 2449 & 230227$+$113807 &  .93 & .09& 318&  9177 & 9420 & 8809& 10119&  $-$132 &$ -$1177 &1 \\
4054& 2452 & 230253$+$260055 & 1.71 & .11& 372& 13663 &13945 &13314&  7710&  $-$195 &$  $5798 &1 \\
4062& 2456 & 230511$+$251316 &  .66 & .06& 163&  9831 &10110 & 9480&  7504&  $-$193 &$  $2169 &2 \\
4063& 2457 & 230545$+$383849 &  .92 & .11& 208&  5077 & 5378 & 4762&  5582&  $-$241 &$ -$578 &2 \\
4065& 2459 & 230624$+$411906 &  .65 & .07& 354& 16420 &16723 &16115& 12347&  $-$249 &$  $4017 &2 \\
4066& 2458 & 230636$+$060649 & 1.21 & .10& 218&  5928 & 6150 & 5558&  5784&  $-$109 &$ -$116 &1 \\
4072& 2463 & 230755$+$050940 & 1.90 & .18& 263&  3523 & 3741 & 3153&  4904&  $-$105 &$ -$1645 &3 \\
4076& 2465 & 231150$+$310116 & 1.84 & .17& 418&  7086 & 7375 & 6748&  7715&  $-$219 &$ -$748 &1 \\
4078& 2467 & 231204$+$484858 & 1.93 & .10& 575&  8645 & 8950 & 8369&  9024&  $-$271 &$ -$383 &1 \\
4080& 2468 & 231302$-$011433 & 1.03 & .10&  82&  6270 & 6461 & 5904&  1594&  $- $77 &$  $4387 &5 \\
4081& 2469 & 231313$+$062548 & 4.70 & .45& 468&  4839 & 5060 & 4469&  3478&  $-$115 &$  $1105 &3 \\
4082& 2470 & 231333$+$063404 & 1.68 & .17& 229&  4721 & 4942 & 4351&  4438&  $-$116 &$  $ 29 &1 \\
4083& 2471 & 231343$+$290032 & 2.49 & .27& 186&  3737 & 4021 & 3394&  2172&  $-$212 &$  $1435 &2 \\
4085& 2473 & 231357$+$245342 & 1.12 & .15& 315&  8383 & 8659 & 8031&  8428&  $-$197 &$ -$199 &1 \\
4086& 2475 & 231410$+$341813 & 1.03 & .11& 180&  5210 & 5503 & 4881&  5477&  $-$231 &$ -$364 &1 \\
4091& 2476 & 231502$+$012605 & 2.11 & .19& 290&  4961 & 5162 & 4593&  4393&  $- $92 &$  $292 &1 \\
4092& 2477 & 231509$+$305649 & 1.08 & .13& 346&  6884 & 7171 & 6546&  8292&  $-$220 &$ -$1525 &1 \\
4093& 1814\E&231509$-$331511 &  .89 & .09&  74&  5999 & 6034 & 5716&  1678&  $ $ 86 &$  $3951 &5 \\
4098& 2479 & 231700$+$034235 & 1.88 & .25& 214&  3133 & 3342 & 2764&  4091&  $-$104 &$ -$1222 &1 \\
4102& 1817\E&231830$-$682937 &  .78 & .09& 278&  8607 & 8461 & 8514&  9190&  $ $235 &$ -$912 &4 \\
4103& 2484 & 231843$+$225230 & 1.59 & .16& 495& 10887 &11156 &10531& 10739&  $-$192 &$  $-15 &1 \\
4106& 2486 & 231930$+$160429 & 3.25 & .28& 447&  7238 & 7489 & 6873&  5143&  $-$164 &$  $1894 &1 \\
4110& 2489 & 232052$+$234827 & 1.40 & .19& 517&  6001 & 6272 & 5647&  9849&  $-$197 &$ -$4004 &2 \\
4119& 2495 & 232355$+$094848 & 1.03 & .10& 365&  8274 & 8503 & 7905& 10008&  $-$138 &$ -$1964 &1 \\
4120& 2496 & 232402$+$204113 & 1.40 & .17& 534& 11766 &12028 &11407& 10516&  $-$186 &$  $1078 &1 \\
4121& 2497 & 232433$+$235913 & 1.42 & .19& 250&  5061 & 5331 & 4708&  5224&  $-$200 &$ -$316 &1 \\
4123& 2498 & 232442$-$024730 &  .96 & .09& 111&  2545 & 2725 & 2181&  2901&  $- $77 &$ -$643 &5 \\
4124& 2500 & 232600$+$230000 & 1.10 & .15& 275& 10946 &11213 &10591&  6390&  $-$197 &$  $4398 &2 \\
4134& 2505 & 233119$+$091226 & 1.36 & .12& 361&  8903 & 9127 & 8534&  8436&  $-$140 &$  $238 &1 \\
4136& 2507 & 233202$+$322519 & 1.57 & .22& 290&  5076 & 5360 & 4743&  4647&  $-$235 &$  $331 &1 \\
4140& 2510 & 233243$-$014701 & 1.52 & .15& 279&  5255 & 5436 & 4891&  5821&  $- $87 &$ -$843 &5 \\
4142& 2512 & 233309$+$211413 & 2.02 & .24& 323&  5789 & 6049 & 5432&  4839&  $-$194 &$  $787 &1 \\
4148& 2517 & 233452$+$171753 & 1.37 & .17& 389&  6714 & 6962 & 6352&  8114&  $-$178 &$ -$1583 &1 \\
4149& 2518 & 233543$+$322306 & 2.37 & .18& 211&  4957 & 5240 & 4624&  3173&  $-$237 &$  $1688 &1 \\
4152& 1835\E&233620$-$573745 & 2.26 & .16&  90&  3197 & 3100 & 3039&  1307&  $ $190 &$  $1541 &4 \\
4154& 1837\E&233636$-$215143 & 1.72 & .16& 102&  1555 & 1641 & 1233&  1616&  $ $ 15 &$ -$398 &5 \\
4156& 1839\E&233750$-$474337 & 5.52 & .57& 540&  2843 & 2796 & 2630&  2571&  $ $145 &$  $-86 &4 \\
4157& 2519 & 233807$+$322125 & 1.01 & .11& 253&  5081 & 5363 & 4749&  7446&  $-$238 &$ -$2459 &2 \\
4158& 2520 & 233813$+$322006 & 2.13 & .28& 318&  4842 & 5124 & 4510&  4795&  $-$238 &$  $-46 &2 \\
4160& 2521 & 233900$+$493531 &  .83 & .10& 280&  9344 & 9642 & 9073&  8312&  $-$284 &$  $1045 &2 \\
4163& 2523 & 234024$-$064546 & 1.03 & .07& 192&  6802 & 6958 & 6445&  5730&  $- $66 &$  $782 &5 \\
4165& 2524 & 234038$+$202628 & 1.57 & .21& 495&  6758 & 7012 & 6401&  8678&  $-$195 &$ -$2082 &1 \\
4169& 2526 & 234231$+$280242 &  .95 & .13& 235&  7168 & 7440 & 6825&  6173&  $-$225 &$  $878 &1 \\
4170& 1846\E&234236$-$445418 & 2.63 & .34& 230&  1489 & 1455 & 1263&  2592&  $ $130 &$ -$1459 &4 \\
4171& 2527 & 234246$+$271750 & 1.36 & .17& 433&  7436 & 7706 & 7092&  8618&  $-$223 &$ -$1303 &3 \\
4177& 1849\E&234345$-$315722 & 5.15 & .70&  90&   266 &  298 &  -18&   413&  $ $ 64 &$ -$496 &4 \\
4179& 2532 & 234413$+$281619 &  .85 & .10& 208&  7143 & 7415 & 6801&  6504&  $-$227 &$  $524 &1 \\
4180& 1850\E&234415$-$801038 & 1.99 & .19& 360&  4243 & 4044 & 4225&  5630&  $ $265 &$ -$1670 &4 \\
4182& 2533 & 234440$+$051526 &  .90 & .10& 203&  5582 & 5785 & 5216&  6240&  $-$129 &$ -$894 &1 \\
4190& 2536 & 234757$+$280755 & 1.48 & .09& 322&  9236 & 9506 & 8895&  7933&  $-$228 &$  $1191 &5 \\
4192& 2537 & 234840$+$110126 &  .94 & .10& 205&  8603 & 8825 & 8238&  6811&  $-$159 &$  $1586 &1 \\
4197& 2539 & 234902$+$090418 & 1.04 & .12& 244&  6364 & 6579 & 5999&  7233&  $-$150 &$ -$1083 &1 \\
4203& 2543 & 235038$+$142852 & 1.25 & .09& 307&  8011 & 8243 & 7649&  7972&  $-$175 &$ -$146 &1 \\
4205& 2544 & 235100$+$354656 &  .92 & .09& 367& 12341 &12623 &12021& 10934&  $-$255 &$  $1342 &1 \\
4206& 2545 & 235121$+$490444 & 1.27 & .15& 351&  5788 & 6082 & 5517&  7068&  $-$287 &$ -$1263 &2 \\
4209& 2548 & 235221$+$075829 & 1.01 & .09& 146&  3865 & 4075 & 3500&  3892&  $-$147 &$ -$244 &1 \\
4213& 2551 & 235316$+$192331 & 1.27 & .16& 201&  4349 & 4595 & 3993&  4406&  $-$198 &$ -$214 &1 \\
4214& 2553 & 235321$+$860141 &  .96 & .09& 249&  5836 & 6080 & 5766&  7521&  $-$294 &$ -$1461 &2 \\
4216& 1867\E&235411$-$174850 &  .77 & .10& 246& 11177 &11275 &10847&  6576&  $- $16 &$  $4286 &4 \\
4224& 2558 & 235519$+$034930 & 1.01 & .10& 182&  5378 & 5571 & 5015&  5167&  $-$129 &$ -$23 &1 \\
4228& 1872\E&235655$-$383949 & 1.90 & .17& 149&  4630 & 4622 & 4376&  2900&  $ $ 92 &$  $1383 &5 \\
4233& 2562 & 235919$+$311707 & 1.33 & .17& 217&  5000 & 5271 & 4669&  4620&  $-$245 &$  $294 &1 \\
\end{supertabular}
